GASP: GPU-Accelerated Safe Planner for Real-Time Collision-Aware Motion Generation with Latent Trajectory Sampling

We present GASP, a GPU-Accelerated Safe Planner for real-time, collision-aware joint-space motion generation in known environments. GASP combines a clamped B-spline trajectory parameterization with a convolutional residual neural network that predicts the free interior control points, while analytically inserted boundary control points enforce initial and final derivative constraints for collision-aware planning under non-stationary conditions. A conditional variational autoencoder samples multiple trajectory candidates, which are decoded and validated in parallel on the GPU, yielding a batched planner for collision-aware coupled joint-space motion with near-millisecond inference. We validate GASP as an online motion-generation module, where it achieves analytical-level success rates with high collision-aware feasibility and substantially reduces inference time relative to GPU-based trajectory optimization. We further deploy GASP as a reinforcement-learning reset planner in competitive robotic table tennis, matching the baseline return rate while roughly halving training-time collisions.

==> data/latex_plots/compare_conv_deploy_batch_sizes_success_rate_ruckigfiltered.tex <==
\begin{tikzpicture}

% Left y-axis: Mean inference time
\begin{axis}[
	width=0.85\linewidth,
	height=0.51\linewidth,
	xmode=log,
	log basis x={2},
	xmin=1,
	xmax=32,
	ymin=0.50,
	ymax=1.75,
	xlabel={Deploy batch size},
	ylabel={Mean inference time [ms]},
	xtick={1,2,4,8,16,32},
	xticklabels={{1},{2},{4},{8},{16},{32}},
	grid=major,
	major grid style={dashed,gray!50},
	tick align=outside,
	xmajorgrids=false,
	ymajorgrids=true,
	clip=false,
	axis y line*=left,
	axis x line*=bottom,
	legend style={
		draw=none,
		font=\scriptsize,
		at={(0.03,0.8)},
		anchor=north west
	},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize, color={rgb,255:red,31;green,119;blue,180}},
    x tick label style={font=\scriptsize, yshift=-3pt},
    y tick label style={font=\scriptsize, text={rgb,255:red,31;green,119;blue,180}},
]
\addplot+[
	color={rgb,255:red,31;green,119;blue,180},
	mark=*,
	line width=1.10pt,
	error bars/y dir=both,
	error bars/y explicit,
	error bars/error bar style={black},
	error bars/error mark=-,
	error bars/error mark options={black, rotate=90, mark size=2.5pt, line width=0.8pt}
] coordinates {
	(1.0,0.81) +- (0,0.01)
	(2.0,0.97) +- (0,0.02)
	(4.0,0.98) +- (0,0.01)
	(8.0,0.98) +- (0,0.02)
	(16.0,1.08) +- (0,0.01)
	(32.0,1.51) +- (0,0.00)
};
\addlegendentry{Mean inference time}
\end{axis}

% Right y-axis: Success rate
\begin{axis}[
	width=0.85\linewidth,
	height=0.51\linewidth,
	xmode=log,
	log basis x={2},
	xmin=1,
	xmax=32,
	ymin=55.00,
	ymax=80.00,
	xtick={1,2,4,8,16,32},
	xticklabels=\empty,
	ylabel={Success rate [\%]},
	tick align=outside,
	clip=false,
	axis y line*=right,
	axis x line*=top,
	x tick label style={draw=none},
	legend style={
		draw=none,
		font=\scriptsize,
		at={(0.03,0.99)},
		anchor=north west
	},
    ylabel style={font=\scriptsize, color={rgb,255:red,255;green,127;blue,14}},
    y tick label style={font=\scriptsize, text={rgb,255:red,255;green,127;blue,14}},
]
\addplot+[
	color={rgb,255:red,255;green,127;blue,14},
	mark=square*,
	line width=1.10pt,
	error bars/y dir=both,
	error bars/y explicit,
	error bars/error bar style={black},
	error bars/error mark=-,
	error bars/error mark options={black, rotate=90, mark size=2.5pt, line width=0.8pt}
] coordinates {
	(1.0,61.76) +- (0,2.45)
	(2.0,64.08) +- (0,2.01)
	(4.0,67.08) +- (0,1.81)
	(8.0,69.82) +- (0,1.31)
	(16.0,71.94) +- (0,1.54)
	(32.0,73.40) +- (0,1.49)
};
\addlegendentry{Success rate}
\end{axis}

\end{tikzpicture}

==> data/latex_plots/compare_filtering_success_heatmap.tex <==
% Requires:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

\pgfplotsset{
  colormap={BuGnMedium}{
    rgb255=(247,252,253);
    rgb255=(229,245,249);
    rgb255=(204,236,230);
    rgb255=(153,216,201);
    rgb255=(102,194,164);
    rgb255=(65,174,118);
    rgb255=(40,150,85);
    rgb255=(20,125,65);
  }
}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=0.95\columnwidth,
    height=5.4cm,
    bar width=7pt,
    ymin=0,
    ymax=120,
    ylabel={Success rate [\%]},
    xlabel={Evaluation planner},
    symbolic x coords={cuRobo Opt,Analytic,CONV-16},
    xtick=data,
    x tick label style={
        font=\scriptsize,
        rotate=0,
        % anchor=east,
        align=right
    },
    y tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    enlarge x limits=0.25,
    ymajorgrids=true,
    grid style={line width=0.2pt, draw=gray!30},
    legend style={
        font=\scriptsize,
        at={(0.5,+1.20)},
        anchor=north,
        legend columns=3,
        draw=none,
        /tikz/every even column/.append style={column sep=0.2cm}
    },
    nodes near coords,
    every node near coord/.append style={
        font=\tiny,
        rotate=90,
        anchor=west
    },
]
\legend{
    Filter: cuRobo Opt,
    Filter: Analytic,
    Filter: CONV-16
}
% Filter planner: cuRobo Opt
\addplot[
    fill=gray!35,
    draw=gray!70!black
] coordinates {
    (cuRobo Opt,95.10)
    (Analytic,78.64)
    (CONV-16,73.32)
};

% Filter planner: Analytic
\addplot[
    fill=blue!35,
    draw=blue!70!black
] coordinates {
    (cuRobo Opt,15.56)
    (Analytic,78.58)
    (CONV-16,71.04)
};

% Filter planner: CONV-16
\addplot[
    fill=green!55!black,
    draw=green!35!black
] coordinates {
    (cuRobo Opt,16.83)
    (Analytic,78.57)
    (CONV-16,97.47)
};

\end{axis}
\end{tikzpicture}

==> data/latex_plots/compare_velacc_scales_success_lines.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=7.5cm,
	height=4.cm,
	xlabel={Velocity / acceleration scale},
	ylabel={Success rate [\%]},
	ymin=0.00,
	ymax=100.00,
    legend cell align={left},
	legend style={draw=none, fill=none, at={(0.2,.1)}, anchor=south, legend columns=1,font=\scriptsize},
	major grid style={dashed,gray!50},
	ymajorgrids=true,
	xmajorgrids=false,
	xmode=normal,
	xtick={1.00,0.80,0.60,0.40,0.20,0.00},
	xticklabels={{1},{0.8},{0.6},{0.4},{0.2},{0}},
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    x tick label style={
        font=\scriptsize,
        % anchor=east
        % yshift=-3pt
    },
    y tick label style={font=\scriptsize},
    xmajorgrids=false,
	ymajorgrids=true,
	clip=false,
]
\addplot+[color={rgb,255:red,255;green,127;blue,14}, line width=1.10pt, mark=*, mark options={draw={rgb,255:red,255;green,127;blue,14}, fill={rgb,255:red,255;green,127;blue,14}}, mark size=2.50pt, error bars/y dir=both, error bars/y explicit, error bars/error mark=-, error bars/error mark options={rotate=90, mark size=3pt, line width=0.8pt, draw={rgb,255:red,255;green,127;blue,14}}] coordinates {(1.00,9.18) +- (0,0.46) (0.80,37.00) +- (0,1.01) (0.60,63.84) +- (0,1.03) (0.40,77.28) +- (0,1.13) (0.20,86.16) +- (0,0.46) (0.00,94.40) +- (0,1.13)};
\addlegendentry{cuRobo Opt}
\addplot+[color={rgb,255:red,44;green,160;blue,44}, line width=1.10pt, mark=square*, mark options={draw={rgb,255:red,44;green,160;blue,44}, fill={rgb,255:red,44;green,160;blue,44}}, mark size=2.50pt, error bars/y dir=both, error bars/y explicit, error bars/error mark=-, error bars/error mark options={rotate=90, mark size=3pt, line width=0.8pt, draw={rgb,255:red,44;green,160;blue,44}}] coordinates {(1.00,42.46) +- (0,1.32) (0.80,65.16) +- (0,0.69) (0.60,73.58) +- (0,0.57) (0.40,76.66) +- (0,0.89) (0.20,78.54) +- (0,1.15) (0.00,79.34) +- (0,0.98)};
\addlegendentry{Analytic}
\addplot+[color={rgb,255:red,31;green,119;blue,180}, line width=1.10pt, mark=triangle*, mark options={draw={rgb,255:red,31;green,119;blue,180}, fill={rgb,255:red,31;green,119;blue,180}}, mark size=2.50pt, error bars/y dir=both, error bars/y explicit, error bars/error mark=-, error bars/error mark options={rotate=90, mark size=3pt, line width=0.8pt, draw={rgb,255:red,31;green,119;blue,180}}] coordinates {(1.00,38.40) +- (0,1.10) (0.80,64.16) +- (0,1.13) (0.60,74.98) +- (0,1.13) (0.40,81.16) +- (0,1.19) (0.20,85.62) +- (0,0.76) (0.00,88.28) +- (0,0.66)};
\addlegendentry{CONV@16}
\end{axis}
\end{tikzpicture}


==> data/latex_plots/xy_baseline_conv_val_feasible_percentage.tex <==
% Requires: \usepackage{pgfplots}, \usepgfplotslibrary{fillbetween}
% Usage: \begin{figure}[t]\centering\input{file.tex}\caption{}\label{}\end{figure}
\pgfplotsset{compat=1.18}
\begin{tikzpicture}
\begin{axis}[
  xlabel={Epoch},
  ylabel={Feasibility Percentage [\%]},
  width=0.95\linewidth,
  height=0.55\linewidth,
    xlabel style={font=\scriptsize},
    ylabel style={font=\scriptsize},
    x tick label style={
        font=\scriptsize,
        % anchor=east
    },
    y tick label style={font=\scriptsize},
  grid=both,
  grid style={dashed, gray!30},
  legend style={draw=none, font=\scriptsize, at={(0.55,0.6)}, anchor=north west},
  legend cell align={left},
  tick align=outside,
]

\definecolor{plotcolor0}{HTML}{1F77B4}
\addplot[color=plotcolor0, line width=1.5pt] coordinates {(0.0000,4.531250) (1.0000,17.148438) (2.0000,33.945312) (3.0000,38.925781) (4.0000,42.226562) (5.0000,44.062500) (6.0000,46.835938) (7.0000,51.386719) (8.0000,52.128906) (9.0000,53.222656) (10.0000,53.066406) (11.0000,54.042969) (12.0000,58.164062) (13.0000,56.621094) (14.0000,60.078125) (15.0000,60.175781) (16.0000,60.507812) (17.0000,61.132812) (18.0000,61.738281) (19.0000,60.683594) (20.0000,63.632812) (21.0000,62.363281) (22.0000,64.687500) (23.0000,63.554688) (24.0000,64.648438) (25.0000,63.671875) (26.0000,64.921875) (27.0000,64.628906) (28.0000,64.316406) (29.0000,66.152344) (30.0000,65.156250) (31.0000,65.234375) (32.0000,65.976562) (33.0000,66.328125) (34.0000,67.617188) (35.0000,66.816406) (36.0000,67.753906) (37.0000,69.277344) (38.0000,66.835938) (39.0000,70.312500) (40.0000,69.121094) (41.0000,69.121094) (42.0000,69.277344) (43.0000,68.125000) (44.0000,69.082031) (45.0000,70.175781) (46.0000,69.277344) (47.0000,68.632812) (48.0000,69.804688) (49.0000,70.156250) (50.0000,72.402344) (51.0000,69.296875) (52.0000,71.113281) (53.0000,69.824219) (54.0000,71.894531) (55.0000,70.078125) (56.0000,71.562500) (57.0000,71.464844) (58.0000,72.031250) (59.0000,70.625000) (60.0000,71.250000) (61.0000,71.113281) (62.0000,71.113281) (63.0000,70.703125) (64.0000,72.167969) (65.0000,70.292969) (66.0000,70.136719) (67.0000,72.285156) (68.0000,73.378906) (69.0000,71.015625) (70.0000,71.152344) (71.0000,71.933594) (72.0000,72.128906) (73.0000,72.187500) (74.0000,71.855469) (75.0000,72.421875) (76.0000,72.285156) (77.0000,72.382812) (78.0000,71.406250) (79.0000,72.128906) (80.0000,73.457031) (81.0000,72.656250) (82.0000,73.066406) (83.0000,72.675781) (84.0000,72.753906) (85.0000,72.636719) (86.0000,71.582031) (87.0000,71.093750) (88.0000,71.269531) (89.0000,72.441406) (90.0000,71.250000) (91.0000,71.191406) (92.0000,71.230469) (93.0000,70.664062) (94.0000,71.269531) (95.0000,72.167969) (96.0000,71.191406) (97.0000,71.328125) (98.0000,70.644531) (99.0000,69.667969) (100.0000,71.210938) (101.0000,71.132812) (102.0000,70.976562) (103.0000,72.070312) (104.0000,71.523438) (105.0000,73.984375) (106.0000,73.066406) (107.0000,74.257812) (108.0000,74.570312) (109.0000,74.355469) (110.0000,73.886719) (111.0000,75.019531) (112.0000,75.214844) (113.0000,76.152344) (114.0000,75.078125) (115.0000,75.625000) (116.0000,76.562500) (117.0000,76.093750) (118.0000,77.558594) (119.0000,76.835938) (120.0000,76.132812) (121.0000,77.753906) (122.0000,77.988281) (123.0000,77.519531) (124.0000,77.988281) (125.0000,77.968750) (126.0000,78.593750) (127.0000,77.343750) (128.0000,78.984375) (129.0000,79.531250) (130.0000,80.234375) (131.0000,80.156250) (132.0000,79.707031) (133.0000,79.980469) (134.0000,80.097656) (135.0000,80.527344) (136.0000,81.269531) (137.0000,80.410156) (138.0000,81.113281) (139.0000,81.503906) (140.0000,81.210938) (141.0000,81.152344) (142.0000,82.441406) (143.0000,82.910156) (144.0000,82.285156) (145.0000,82.792969) (146.0000,84.355469) (147.0000,83.984375) (148.0000,82.929688) (149.0000,83.613281) (150.0000,82.148438) (151.0000,83.320312) (152.0000,84.023438) (153.0000,83.945312) (154.0000,85.078125) (155.0000,84.785156) (156.0000,84.921875) (157.0000,84.316406) (158.0000,85.078125) (159.0000,84.628906) (160.0000,84.804688) (161.0000,85.117188) (162.0000,85.058594) (163.0000,85.800781) (164.0000,84.882812) (165.0000,84.902344) (166.0000,84.746094) (167.0000,85.449219) (168.0000,86.210938) (169.0000,85.996094) (170.0000,86.074219) (171.0000,85.351562) (172.0000,86.367188) (173.0000,86.210938) (174.0000,86.250000) (175.0000,85.078125) (176.0000,86.562500) (177.0000,86.386719) (178.0000,86.035156) (179.0000,87.128906) (180.0000,86.113281) (181.0000,86.933594) (182.0000,86.230469) (183.0000,86.191406) (184.0000,86.972656) (185.0000,85.957031) (186.0000,86.425781) (187.0000,86.933594) (188.0000,86.933594) (189.0000,87.304688) (190.0000,86.660156) (191.0000,87.382812) (192.0000,86.484375) (193.0000,87.675781) (194.0000,87.382812) (195.0000,86.718750) (196.0000,86.835938) (197.0000,86.406250) (198.0000,87.167969)};
\addlegendentry{Baseline CONV}
\addplot[name path=upper0, draw=none, forget plot] coordinates {(0.0000,7.252059) (1.0000,19.742199) (2.0000,40.302007) (3.0000,42.039531) (4.0000,46.512148) (5.0000,47.571282) (6.0000,49.276641) (7.0000,53.510512) (8.0000,54.260767) (9.0000,57.864360) (10.0000,54.514356) (11.0000,57.811336) (12.0000,59.577348) (13.0000,59.453731) (14.0000,63.179476) (15.0000,62.744271) (16.0000,62.142614) (17.0000,63.349416) (18.0000,64.133867) (19.0000,63.334093) (20.0000,65.161499) (21.0000,64.175167) (22.0000,66.482463) (23.0000,66.138724) (24.0000,68.590171) (25.0000,65.182236) (26.0000,67.866757) (27.0000,67.013319) (28.0000,67.428317) (29.0000,69.540101) (30.0000,67.055306) (31.0000,67.140049) (32.0000,67.205014) (33.0000,68.279687) (34.0000,70.705720) (35.0000,68.009892) (36.0000,69.851493) (37.0000,70.862386) (38.0000,68.300911) (39.0000,71.241005) (40.0000,70.171795) (41.0000,71.096938) (42.0000,70.432168) (43.0000,69.737482) (44.0000,71.317997) (45.0000,71.550759) (46.0000,69.935637) (47.0000,71.199073) (48.0000,71.057431) (49.0000,73.057545) (50.0000,74.864831) (51.0000,71.057506) (52.0000,72.917571) (53.0000,73.563318) (54.0000,74.445884) (55.0000,72.106556) (56.0000,73.452495) (57.0000,73.642731) (58.0000,72.434370) (59.0000,72.509943) (60.0000,73.834184) (61.0000,72.597399) (62.0000,72.267775) (63.0000,73.081611) (64.0000,72.688395) (65.0000,72.245508) (66.0000,72.304072) (67.0000,74.564881) (68.0000,74.144372) (69.0000,73.683911) (70.0000,72.172092) (71.0000,73.742318) (72.0000,73.779961) (73.0000,73.449346) (74.0000,74.016653) (75.0000,73.149004) (76.0000,74.033612) (77.0000,75.145225) (78.0000,73.576241) (79.0000,73.596482) (80.0000,75.302088) (81.0000,73.494047) (82.0000,74.309981) (83.0000,74.562747) (84.0000,73.333297) (85.0000,73.504487) (86.0000,72.867241) (87.0000,72.189939) (88.0000,73.024520) (89.0000,73.230913) (90.0000,72.783670) (91.0000,74.004178) (92.0000,73.665695) (93.0000,72.773618) (94.0000,72.607671) (95.0000,73.333315) (96.0000,72.304859) (97.0000,73.270085) (98.0000,71.952688) (99.0000,71.121178) (100.0000,72.527523) (101.0000,72.789634) (102.0000,72.366441) (103.0000,73.237294) (104.0000,72.467425) (105.0000,75.757959) (106.0000,74.761692) (107.0000,75.965653) (108.0000,75.276145) (109.0000,76.544886) (110.0000,76.179957) (111.0000,76.564106) (112.0000,77.671748) (113.0000,77.647984) (114.0000,76.410551) (115.0000,76.984633) (116.0000,77.802388) (117.0000,78.112567) (118.0000,78.732745) (119.0000,77.987122) (120.0000,77.796527) (121.0000,78.876571) (122.0000,78.637824) (123.0000,78.883087) (124.0000,78.539326) (125.0000,79.566974) (126.0000,79.000638) (127.0000,78.631924) (128.0000,79.739303) (129.0000,81.125890) (130.0000,81.115665) (131.0000,81.317333) (132.0000,80.179025) (133.0000,80.929294) (134.0000,81.316444) (135.0000,81.402117) (136.0000,81.757422) (137.0000,82.167535) (138.0000,82.133029) (139.0000,81.845564) (140.0000,82.204155) (141.0000,82.747462) (142.0000,83.347875) (143.0000,83.275552) (144.0000,83.124318) (145.0000,83.827203) (146.0000,85.812348) (147.0000,84.482326) (148.0000,83.258834) (149.0000,84.177325) (150.0000,82.788514) (151.0000,83.707997) (152.0000,84.885029) (153.0000,85.257836) (154.0000,86.230965) (155.0000,86.481566) (156.0000,85.580168) (157.0000,84.535644) (158.0000,85.257132) (159.0000,85.696178) (160.0000,85.389321) (161.0000,86.036610) (162.0000,86.413167) (163.0000,86.517341) (164.0000,85.748380) (165.0000,85.787952) (166.0000,86.043710) (167.0000,86.616201) (168.0000,87.038196) (169.0000,86.444037) (170.0000,87.436655) (171.0000,86.304399) (172.0000,87.284533) (173.0000,86.645041) (174.0000,86.749481) (175.0000,86.041711) (176.0000,87.524501) (177.0000,86.780263) (178.0000,87.172338) (179.0000,88.088525) (180.0000,86.729058) (181.0000,88.107745) (182.0000,87.179294) (183.0000,87.112900) (184.0000,88.316770) (185.0000,87.182063) (186.0000,87.140742) (187.0000,87.973346) (188.0000,87.483945) (189.0000,87.906681) (190.0000,87.462128) (191.0000,88.503777) (192.0000,87.511578) (193.0000,88.219157) (194.0000,88.152750) (195.0000,88.519442) (196.0000,87.651586) (197.0000,87.542425) (198.0000,87.910670)};
\addplot[name path=lower0, draw=none, forget plot] coordinates {(0.0000,1.810441) (1.0000,14.554676) (2.0000,27.588618) (3.0000,35.812032) (4.0000,37.940977) (5.0000,40.553718) (6.0000,44.395234) (7.0000,49.262925) (8.0000,49.997045) (9.0000,48.580953) (10.0000,51.618457) (11.0000,50.274601) (12.0000,56.750777) (13.0000,53.788456) (14.0000,56.976774) (15.0000,57.607292) (16.0000,58.873011) (17.0000,58.916209) (18.0000,59.342696) (19.0000,58.033094) (20.0000,62.104126) (21.0000,60.551396) (22.0000,62.892537) (23.0000,60.970651) (24.0000,60.706704) (25.0000,62.161514) (26.0000,61.976993) (27.0000,62.244493) (28.0000,61.204495) (29.0000,62.764587) (30.0000,63.257194) (31.0000,63.328701) (32.0000,64.748111) (33.0000,64.376563) (34.0000,64.528655) (35.0000,65.622921) (36.0000,65.656319) (37.0000,67.692301) (38.0000,65.370964) (39.0000,69.383995) (40.0000,68.070392) (41.0000,67.145249) (42.0000,68.122520) (43.0000,66.512518) (44.0000,66.846066) (45.0000,68.800803) (46.0000,68.619051) (47.0000,66.066552) (48.0000,68.551944) (49.0000,67.254955) (50.0000,69.939857) (51.0000,67.536244) (52.0000,69.308991) (53.0000,66.085119) (54.0000,69.343179) (55.0000,68.049694) (56.0000,69.672505) (57.0000,69.286956) (58.0000,71.628130) (59.0000,68.740057) (60.0000,68.665816) (61.0000,69.629163) (62.0000,69.958788) (63.0000,68.324639) (64.0000,71.647542) (65.0000,68.340430) (66.0000,67.969366) (67.0000,70.005432) (68.0000,72.613441) (69.0000,68.347339) (70.0000,70.132596) (71.0000,70.124869) (72.0000,70.477851) (73.0000,70.925654) (74.0000,69.694285) (75.0000,71.694746) (76.0000,70.536700) (77.0000,69.620400) (78.0000,69.236259) (79.0000,70.661331) (80.0000,71.611974) (81.0000,71.818453) (82.0000,71.822831) (83.0000,70.788816) (84.0000,72.174516) (85.0000,71.768951) (86.0000,70.296822) (87.0000,69.997561) (88.0000,69.514542) (89.0000,71.651899) (90.0000,69.716330) (91.0000,68.378635) (92.0000,68.795242) (93.0000,68.554507) (94.0000,69.931391) (95.0000,71.002622) (96.0000,70.077954) (97.0000,69.386165) (98.0000,69.336375) (99.0000,68.214760) (100.0000,69.894352) (101.0000,69.475991) (102.0000,69.586684) (103.0000,70.903331) (104.0000,70.579450) (105.0000,72.210791) (106.0000,71.371121) (107.0000,72.549972) (108.0000,73.864480) (109.0000,72.166051) (110.0000,71.593481) (111.0000,73.474956) (112.0000,72.757940) (113.0000,74.656704) (114.0000,73.745699) (115.0000,74.265367) (116.0000,75.322612) (117.0000,74.074933) (118.0000,76.384442) (119.0000,75.684753) (120.0000,74.469098) (121.0000,76.631242) (122.0000,77.338739) (123.0000,76.155976) (124.0000,77.437237) (125.0000,76.370526) (126.0000,78.186862) (127.0000,76.055576) (128.0000,78.229447) (129.0000,77.936610) (130.0000,79.353085) (131.0000,78.995167) (132.0000,79.235037) (133.0000,79.031644) (134.0000,78.878869) (135.0000,79.652570) (136.0000,80.781641) (137.0000,78.652778) (138.0000,80.093533) (139.0000,81.162249) (140.0000,80.217720) (141.0000,79.557225) (142.0000,81.534937) (143.0000,82.544760) (144.0000,81.445994) (145.0000,81.758734) (146.0000,82.898589) (147.0000,83.486424) (148.0000,82.600541) (149.0000,83.049237) (150.0000,81.508361) (151.0000,82.932628) (152.0000,83.161846) (153.0000,82.632789) (154.0000,83.925285) (155.0000,83.088746) (156.0000,84.263582) (157.0000,84.097169) (158.0000,84.899118) (159.0000,83.561635) (160.0000,84.220054) (161.0000,84.197765) (162.0000,83.704020) (163.0000,85.084221) (164.0000,84.017245) (165.0000,84.016736) (166.0000,83.448478) (167.0000,84.282237) (168.0000,85.383679) (169.0000,85.548151) (170.0000,84.711783) (171.0000,84.398726) (172.0000,85.449842) (173.0000,85.776834) (174.0000,85.750519) (175.0000,84.114539) (176.0000,85.600499) (177.0000,85.993175) (178.0000,84.897974) (179.0000,86.169288) (180.0000,85.497505) (181.0000,85.759442) (182.0000,85.281644) (183.0000,85.269912) (184.0000,85.628543) (185.0000,84.732000) (186.0000,85.710820) (187.0000,85.893841) (188.0000,86.383242) (189.0000,86.702694) (190.0000,85.858185) (191.0000,86.261848) (192.0000,85.457172) (193.0000,87.132405) (194.0000,86.612875) (195.0000,84.918058) (196.0000,86.020289) (197.0000,85.270075) (198.0000,86.425267)};
\addplot[fill=plotcolor0, fill opacity=0.18, draw=none, forget plot] fill between[of=upper0 and lower0];

\definecolor{plotcolor1}{HTML}{FF7F0E}
\addplot[color=plotcolor1, line width=1.5pt] coordinates {(0.0000,2.871094) (1.0000,7.753906) (2.0000,11.093750) (3.0000,12.597656) (4.0000,14.414062) (5.0000,16.406250) (6.0000,17.011719) (7.0000,18.183594) (8.0000,22.539062) (9.0000,24.160156) (10.0000,28.691406) (11.0000,29.726562) (12.0000,29.570312) (13.0000,34.257812) (14.0000,35.195312) (15.0000,35.195312) (16.0000,35.839844) (17.0000,36.875000) (18.0000,38.554688) (19.0000,37.636719) (20.0000,38.671875) (21.0000,39.238281) (22.0000,42.617188) (23.0000,41.308594) (24.0000,41.718750) (25.0000,39.902344) (26.0000,43.535156) (27.0000,42.480469) (28.0000,40.664062) (29.0000,44.843750) (30.0000,42.812500) (31.0000,44.492188) (32.0000,44.667969) (33.0000,44.707031) (34.0000,45.644531) (35.0000,45.898438) (36.0000,47.792969) (37.0000,47.207031) (38.0000,47.363281) (39.0000,48.476562) (40.0000,48.242188) (41.0000,48.261719) (42.0000,47.421875) (43.0000,49.570312) (44.0000,50.703125) (45.0000,49.726562) (46.0000,46.308594) (47.0000,47.500000) (48.0000,51.191406) (49.0000,50.761719) (50.0000,50.214844) (51.0000,52.070312) (52.0000,52.382812) (53.0000,51.757812) (54.0000,50.664062) (55.0000,51.523438) (56.0000,49.746094) (57.0000,52.988281) (58.0000,52.167969) (59.0000,51.230469) (60.0000,52.109375) (61.0000,53.027344) (62.0000,51.523438) (63.0000,52.910156) (64.0000,53.632812) (65.0000,54.121094) (66.0000,52.890625) (67.0000,52.402344) (68.0000,52.617188) (69.0000,52.890625) (70.0000,50.781250) (71.0000,51.738281) (72.0000,53.671875) (73.0000,53.046875) (74.0000,52.617188) (75.0000,53.964844) (76.0000,55.058594) (77.0000,54.082031) (78.0000,53.769531) (79.0000,54.804688) (80.0000,56.289062) (81.0000,53.320312) (82.0000,54.472656) (83.0000,53.652344) (84.0000,54.707031) (85.0000,54.472656) (86.0000,54.433594) (87.0000,54.472656) (88.0000,55.097656) (89.0000,54.589844) (90.0000,55.703125) (91.0000,54.433594) (92.0000,55.351562) (93.0000,54.199219) (94.0000,56.347656) (95.0000,54.355469) (96.0000,54.140625) (97.0000,54.277344) (98.0000,53.417969) (99.0000,55.449219) (100.0000,55.839844) (101.0000,56.289062) (102.0000,55.839844) (103.0000,56.054688) (104.0000,55.566406) (105.0000,57.832031) (106.0000,56.367188) (107.0000,58.378906) (108.0000,58.320312) (109.0000,58.710938) (110.0000,59.257812) (111.0000,60.761719) (112.0000,60.351562) (113.0000,59.785156) (114.0000,60.195312) (115.0000,59.804688) (116.0000,60.644531) (117.0000,62.363281) (118.0000,63.417969) (119.0000,62.519531) (120.0000,63.222656) (121.0000,62.167969) (122.0000,62.851562) (123.0000,62.695312) (124.0000,65.917969) (125.0000,63.886719) (126.0000,63.828125) (127.0000,65.410156) (128.0000,63.984375) (129.0000,64.960938) (130.0000,65.820312) (131.0000,64.726562) (132.0000,66.699219) (133.0000,66.875000) (134.0000,66.757812) (135.0000,66.855469) (136.0000,67.832031) (137.0000,68.476562) (138.0000,67.949219) (139.0000,69.335938) (140.0000,69.921875) (141.0000,69.121094) (142.0000,69.980469) (143.0000,70.253906) (144.0000,69.003906) (145.0000,69.648438) (146.0000,70.507812) (147.0000,71.640625) (148.0000,72.031250) (149.0000,72.265625) (150.0000,70.996094) (151.0000,72.265625) (152.0000,71.386719) (153.0000,72.656250) (154.0000,71.835938) (155.0000,73.203125) (156.0000,72.695312) (157.0000,72.421875) (158.0000,72.773438) (159.0000,73.750000) (160.0000,73.183594) (161.0000,73.632812) (162.0000,73.398438) (163.0000,73.808594) (164.0000,74.511719) (165.0000,73.828125) (166.0000,73.691406) (167.0000,74.921875) (168.0000,75.332031) (169.0000,75.253906) (170.0000,74.531250) (171.0000,75.820312) (172.0000,74.511719) (173.0000,73.769531) (174.0000,76.113281) (175.0000,75.292969) (176.0000,75.839844) (177.0000,75.742188) (178.0000,75.507812) (179.0000,75.664062) (180.0000,76.503906) (181.0000,75.214844) (182.0000,74.843750) (183.0000,76.054688) (184.0000,75.976562) (185.0000,76.152344) (186.0000,75.527344) (187.0000,75.957031) (188.0000,75.566406) (189.0000,76.386719) (190.0000,75.917969) (191.0000,75.527344) (192.0000,75.761719) (193.0000,75.976562) (194.0000,76.210938) (195.0000,75.878906) (196.0000,75.917969) (197.0000,76.269531) (198.0000,76.796875)};
\addlegendentry{Baseline MLP}
\addplot[name path=upper1, draw=none, forget plot] coordinates {(0.0000,3.508782) (1.0000,10.173417) (2.0000,13.066890) (3.0000,13.274239) (4.0000,15.426301) (5.0000,17.753765) (6.0000,19.727476) (7.0000,19.031349) (8.0000,24.432083) (9.0000,27.226376) (10.0000,31.034668) (11.0000,33.184532) (12.0000,32.852144) (13.0000,35.909791) (14.0000,36.011429) (15.0000,37.941242) (16.0000,38.185221) (17.0000,39.225738) (18.0000,42.159989) (19.0000,41.119420) (20.0000,42.265307) (21.0000,41.272159) (22.0000,44.940175) (23.0000,43.539777) (24.0000,44.031699) (25.0000,41.078443) (26.0000,46.727425) (27.0000,44.620901) (28.0000,43.791259) (29.0000,48.534278) (30.0000,44.014267) (31.0000,47.379644) (32.0000,47.438792) (33.0000,47.586417) (34.0000,48.058518) (35.0000,49.576852) (36.0000,48.293213) (37.0000,49.714801) (38.0000,48.070194) (39.0000,49.322516) (40.0000,49.741139) (41.0000,50.193635) (42.0000,49.393080) (43.0000,52.028924) (44.0000,52.013903) (45.0000,51.501006) (46.0000,48.982592) (47.0000,52.774378) (48.0000,53.304395) (49.0000,53.769404) (50.0000,51.995725) (51.0000,53.416978) (52.0000,54.930574) (53.0000,53.865016) (54.0000,53.594661) (55.0000,53.214442) (56.0000,51.331136) (57.0000,55.210556) (58.0000,54.440990) (59.0000,52.741587) (60.0000,55.506690) (61.0000,54.999903) (62.0000,52.268703) (63.0000,55.182338) (64.0000,55.502515) (65.0000,55.502714) (66.0000,58.791067) (67.0000,53.903330) (68.0000,55.066316) (69.0000,53.939873) (70.0000,52.489537) (71.0000,54.472935) (72.0000,56.048436) (73.0000,55.332449) (74.0000,55.193832) (75.0000,55.021338) (76.0000,55.785198) (77.0000,55.707238) (78.0000,55.265426) (79.0000,56.063506) (80.0000,57.624634) (81.0000,56.415877) (82.0000,55.389586) (83.0000,56.544420) (84.0000,58.515074) (85.0000,56.212363) (86.0000,55.083136) (87.0000,57.024756) (88.0000,57.347907) (89.0000,56.622408) (90.0000,57.666574) (91.0000,55.666695) (92.0000,56.649179) (93.0000,55.977528) (94.0000,58.320216) (95.0000,55.933275) (96.0000,55.697745) (97.0000,55.317096) (98.0000,54.458821) (99.0000,56.162577) (100.0000,57.357008) (101.0000,57.401830) (102.0000,57.290162) (103.0000,58.643591) (104.0000,57.293570) (105.0000,59.208118) (106.0000,57.975880) (107.0000,60.459145) (108.0000,60.148755) (109.0000,60.810342) (110.0000,60.822021) (111.0000,62.758688) (112.0000,61.397898) (113.0000,60.795132) (114.0000,62.491045) (115.0000,60.256869) (116.0000,61.699942) (117.0000,63.938668) (118.0000,64.107397) (119.0000,63.925781) (120.0000,63.866299) (121.0000,63.614600) (122.0000,63.681583) (123.0000,64.210716) (124.0000,68.024267) (125.0000,65.084989) (126.0000,65.009079) (127.0000,67.649361) (128.0000,65.491449) (129.0000,65.585938) (130.0000,66.771145) (131.0000,65.769977) (132.0000,67.427397) (133.0000,67.952587) (134.0000,67.981598) (135.0000,68.733518) (136.0000,69.164744) (137.0000,69.614415) (138.0000,69.142704) (139.0000,70.282750) (140.0000,71.114721) (141.0000,70.945359) (142.0000,71.018753) (143.0000,71.496253) (144.0000,69.617200) (145.0000,72.067791) (146.0000,71.648344) (147.0000,72.109375) (148.0000,73.617495) (149.0000,73.656327) (150.0000,71.930741) (151.0000,73.379078) (152.0000,72.984227) (153.0000,73.516512) (154.0000,72.749115) (155.0000,74.351323) (156.0000,73.589494) (157.0000,73.413170) (158.0000,74.035283) (159.0000,74.887852) (160.0000,74.086267) (161.0000,74.312208) (162.0000,74.945727) (163.0000,74.238281) (164.0000,75.207755) (165.0000,74.380552) (166.0000,74.572696) (167.0000,75.338033) (168.0000,75.939073) (169.0000,76.081626) (170.0000,75.875079) (171.0000,76.401675) (172.0000,74.978021) (173.0000,74.670089) (174.0000,77.533298) (175.0000,75.746834) (176.0000,77.131862) (177.0000,77.010366) (178.0000,76.621950) (179.0000,75.832077) (180.0000,77.846600) (181.0000,76.276381) (182.0000,75.892998) (183.0000,76.926840) (184.0000,76.704740) (185.0000,76.463621) (186.0000,76.505077) (187.0000,77.253177) (188.0000,76.109782) (189.0000,77.622601) (190.0000,77.110175) (191.0000,76.205615) (192.0000,76.672386) (193.0000,77.044549) (194.0000,77.154925) (195.0000,76.786637) (196.0000,76.645098) (197.0000,77.602816) (198.0000,77.827785)};
\addplot[name path=lower1, draw=none, forget plot] coordinates {(0.0000,2.233405) (1.0000,5.334395) (2.0000,9.120610) (3.0000,11.921074) (4.0000,13.401824) (5.0000,15.058735) (6.0000,14.295962) (7.0000,17.335838) (8.0000,20.646042) (9.0000,21.093937) (10.0000,26.348145) (11.0000,26.268593) (12.0000,26.288481) (13.0000,32.605834) (14.0000,34.379196) (15.0000,32.449383) (16.0000,33.494467) (17.0000,34.524262) (18.0000,34.949386) (19.0000,34.154017) (20.0000,35.078443) (21.0000,37.204404) (22.0000,40.294200) (23.0000,39.077410) (24.0000,39.405801) (25.0000,38.726245) (26.0000,40.342887) (27.0000,40.340036) (28.0000,37.536866) (29.0000,41.153222) (30.0000,41.610733) (31.0000,41.604731) (32.0000,41.897146) (33.0000,41.827645) (34.0000,43.230545) (35.0000,42.220023) (36.0000,47.292725) (37.0000,44.699261) (38.0000,46.656369) (39.0000,47.630609) (40.0000,46.743236) (41.0000,46.329803) (42.0000,45.450670) (43.0000,47.111701) (44.0000,49.392347) (45.0000,47.952119) (46.0000,43.634595) (47.0000,42.225622) (48.0000,49.078417) (49.0000,47.754033) (50.0000,48.433962) (51.0000,50.723647) (52.0000,49.835051) (53.0000,49.650609) (54.0000,47.733464) (55.0000,49.832433) (56.0000,48.161051) (57.0000,50.766006) (58.0000,49.894947) (59.0000,49.719351) (60.0000,48.712060) (61.0000,51.054784) (62.0000,50.778172) (63.0000,50.637974) (64.0000,51.763110) (65.0000,52.739474) (66.0000,46.990183) (67.0000,50.901357) (68.0000,50.168059) (69.0000,51.841377) (70.0000,49.072963) (71.0000,49.003627) (72.0000,51.295314) (73.0000,50.761301) (74.0000,50.040543) (75.0000,52.908349) (76.0000,54.331989) (77.0000,52.456825) (78.0000,52.273636) (79.0000,53.545869) (80.0000,54.953491) (81.0000,50.224748) (82.0000,53.555727) (83.0000,50.760267) (84.0000,50.898988) (85.0000,52.732949) (86.0000,53.784051) (87.0000,51.920556) (88.0000,52.847405) (89.0000,52.557280) (90.0000,53.739676) (91.0000,53.200493) (92.0000,54.053946) (93.0000,52.420909) (94.0000,54.375097) (95.0000,52.777663) (96.0000,52.583505) (97.0000,53.237591) (98.0000,52.377116) (99.0000,54.735860) (100.0000,54.322679) (101.0000,55.176295) (102.0000,54.389525) (103.0000,53.465784) (104.0000,53.839243) (105.0000,56.455944) (106.0000,54.758495) (107.0000,56.298668) (108.0000,56.491870) (109.0000,56.611533) (110.0000,57.693604) (111.0000,58.764750) (112.0000,59.305227) (113.0000,58.775181) (114.0000,57.899580) (115.0000,59.352506) (116.0000,59.589121) (117.0000,60.787895) (118.0000,62.728541) (119.0000,61.113281) (120.0000,62.579013) (121.0000,60.721337) (122.0000,62.021542) (123.0000,61.179909) (124.0000,63.811670) (125.0000,62.688448) (126.0000,62.647171) (127.0000,63.170951) (128.0000,62.477301) (129.0000,64.335938) (130.0000,64.869480) (131.0000,63.683148) (132.0000,65.971041) (133.0000,65.797413) (134.0000,65.534027) (135.0000,64.977419) (136.0000,66.499319) (137.0000,67.338710) (138.0000,66.755733) (139.0000,68.389125) (140.0000,68.729029) (141.0000,67.296829) (142.0000,68.942185) (143.0000,69.011559) (144.0000,68.390613) (145.0000,67.229084) (146.0000,69.367281) (147.0000,71.171875) (148.0000,70.445005) (149.0000,70.874923) (150.0000,70.061446) (151.0000,71.152172) (152.0000,69.789211) (153.0000,71.795988) (154.0000,70.922760) (155.0000,72.054927) (156.0000,71.801131) (157.0000,71.430580) (158.0000,71.511592) (159.0000,72.612148) (160.0000,72.280920) (161.0000,72.953417) (162.0000,71.851148) (163.0000,73.378906) (164.0000,73.815682) (165.0000,73.275698) (166.0000,72.810116) (167.0000,74.505717) (168.0000,74.724989) (169.0000,74.426187) (170.0000,73.187421) (171.0000,75.238950) (172.0000,74.045417) (173.0000,72.868973) (174.0000,74.693264) (175.0000,74.839104) (176.0000,74.547825) (177.0000,74.474009) (178.0000,74.393675) (179.0000,75.496048) (180.0000,75.161213) (181.0000,74.153306) (182.0000,73.794502) (183.0000,75.182535) (184.0000,75.248385) (185.0000,75.841067) (186.0000,74.549610) (187.0000,74.660886) (188.0000,75.023030) (189.0000,75.150837) (190.0000,74.725762) (191.0000,74.849072) (192.0000,74.851051) (193.0000,74.908576) (194.0000,75.266950) (195.0000,74.971176) (196.0000,75.190839) (197.0000,74.936246) (198.0000,75.765965)};
\addplot[fill=plotcolor1, fill opacity=0.18, draw=none, forget plot] fill between[of=upper1 and lower1];

\definecolor{plotcolor2}{HTML}{2CA02C}
\addplot[color=plotcolor2, line width=1.5pt] coordinates {(0.0000,0.957031) (1.0000,6.406250) (2.0000,13.789062) (3.0000,18.457031) (4.0000,23.300781) (5.0000,27.109375) (6.0000,21.210938) (7.0000,32.851562) (8.0000,30.312500) (9.0000,32.519531) (10.0000,35.175781) (11.0000,33.417969) (12.0000,35.625000) (13.0000,38.339844) (14.0000,41.015625) (15.0000,42.519531) (16.0000,43.300781) (17.0000,41.855469) (18.0000,41.386719) (19.0000,41.386719) (20.0000,39.238281) (21.0000,44.960938) (22.0000,44.101562) (23.0000,47.558594) (24.0000,46.914062) (25.0000,40.820312) (26.0000,46.757812) (27.0000,45.351562) (28.0000,46.542969) (29.0000,47.910156) (30.0000,48.164062) (31.0000,45.273438) (32.0000,48.378906) (33.0000,49.667969) (34.0000,47.832031) (35.0000,49.726562) (36.0000,47.695312) (37.0000,48.222656) (38.0000,50.351562) (39.0000,49.921875) (40.0000,51.484375) (41.0000,51.875000) (42.0000,47.792969) (43.0000,51.035156) (44.0000,53.593750) (45.0000,51.113281) (46.0000,53.281250) (47.0000,52.929688) (48.0000,53.554688) (49.0000,50.859375) (50.0000,52.460938) (51.0000,53.984375) (52.0000,52.968750) (53.0000,52.539062) (54.0000,52.089844) (55.0000,50.625000) (56.0000,51.269531) (57.0000,51.601562) (58.0000,53.222656) (59.0000,53.906250) (60.0000,53.906250) (61.0000,53.535156) (62.0000,53.535156) (63.0000,52.265625) (64.0000,53.730469) (65.0000,54.492188) (66.0000,55.273438) (67.0000,53.652344) (68.0000,54.628906) (69.0000,51.640625) (70.0000,56.191406) (71.0000,55.117188) (72.0000,56.523438) (73.0000,52.929688) (74.0000,58.164062) (75.0000,56.835938) (76.0000,53.867188) (77.0000,54.414062) (78.0000,56.757812) (79.0000,54.316406) (80.0000,55.195312) (81.0000,54.726562) (82.0000,57.285156) (83.0000,56.542969) (84.0000,56.484375) (85.0000,54.980469) (86.0000,56.796875) (87.0000,55.722656) (88.0000,54.394531) (89.0000,54.667969) (90.0000,53.203125) (91.0000,53.535156) (92.0000,56.660156) (93.0000,56.601562) (94.0000,55.683594) (95.0000,55.566406) (96.0000,56.542969) (97.0000,55.820312) (98.0000,54.179688) (99.0000,53.945312) (100.0000,53.613281) (101.0000,56.269531) (102.0000,54.921875) (103.0000,57.480469) (104.0000,55.898438) (105.0000,57.011719) (106.0000,56.660156) (107.0000,58.730469) (108.0000,57.148438) (109.0000,58.125000) (110.0000,58.769531) (111.0000,58.730469) (112.0000,60.058594) (113.0000,58.574219) (114.0000,60.781250) (115.0000,59.531250) (116.0000,60.507812) (117.0000,61.855469) (118.0000,61.191406) (119.0000,61.855469) (120.0000,62.402344) (121.0000,62.089844) (122.0000,61.953125) (123.0000,64.042969) (124.0000,63.574219) (125.0000,63.671875) (126.0000,64.296875) (127.0000,64.863281) (128.0000,65.273438) (129.0000,65.566406) (130.0000,66.113281) (131.0000,65.527344) (132.0000,66.425781) (133.0000,67.402344) (134.0000,66.679688) (135.0000,68.574219) (136.0000,67.441406) (137.0000,66.933594) (138.0000,67.910156) (139.0000,69.062500) (140.0000,66.875000) (141.0000,68.046875) (142.0000,68.886719) (143.0000,69.140625) (144.0000,68.769531) (145.0000,69.492188) (146.0000,70.136719) (147.0000,68.300781) (148.0000,70.996094) (149.0000,70.507812) (150.0000,72.050781) (151.0000,70.605469) (152.0000,71.621094) (153.0000,72.832031) (154.0000,71.425781) (155.0000,72.597656) (156.0000,72.304688) (157.0000,72.792969) (158.0000,72.929688) (159.0000,73.320312) (160.0000,74.199219) (161.0000,73.515625) (162.0000,73.125000) (163.0000,73.125000) (164.0000,74.492188) (165.0000,74.687500) (166.0000,73.554688) (167.0000,74.257812) (168.0000,75.253906) (169.0000,74.687500) (170.0000,74.375000) (171.0000,75.273438) (172.0000,74.804688) (173.0000,74.335938) (174.0000,75.058594) (175.0000,75.605469) (176.0000,75.761719) (177.0000,75.976562) (178.0000,75.078125) (179.0000,75.820312) (180.0000,76.562500) (181.0000,75.546875) (182.0000,76.152344) (183.0000,76.289062) (184.0000,75.976562) (185.0000,76.816406) (186.0000,77.460938) (187.0000,76.210938) (188.0000,76.777344) (189.0000,76.484375) (190.0000,76.816406) (191.0000,76.972656) (192.0000,76.562500) (193.0000,76.992188) (194.0000,77.167969) (195.0000,76.660156) (196.0000,76.972656) (197.0000,76.757812) (198.0000,75.566406)};
\addlegendentry{CONV w/o CVAE}
\addplot[name path=upper2, draw=none, forget plot] coordinates {(0.0000,1.467840) (1.0000,8.501290) (2.0000,15.733771) (3.0000,21.320209) (4.0000,26.125462) (5.0000,32.091031) (6.0000,27.835861) (7.0000,37.545812) (8.0000,33.299951) (9.0000,34.387805) (10.0000,36.622149) (11.0000,37.333193) (12.0000,40.888083) (13.0000,45.300645) (14.0000,42.814198) (15.0000,44.468355) (16.0000,46.851818) (17.0000,45.224029) (18.0000,45.006803) (19.0000,43.819438) (20.0000,43.520661) (21.0000,48.064870) (22.0000,48.110277) (23.0000,49.757053) (24.0000,50.091479) (25.0000,46.279288) (26.0000,49.478481) (27.0000,49.359801) (28.0000,49.122721) (29.0000,50.158033) (30.0000,49.938506) (31.0000,48.902573) (32.0000,51.282173) (33.0000,52.413204) (34.0000,50.871259) (35.0000,51.363463) (36.0000,52.388343) (37.0000,50.898794) (38.0000,52.081595) (39.0000,54.037087) (40.0000,53.059519) (41.0000,54.669676) (42.0000,51.918457) (43.0000,53.367158) (44.0000,56.587452) (45.0000,52.277973) (46.0000,55.011282) (47.0000,54.662364) (48.0000,55.310980) (49.0000,54.282864) (50.0000,55.025711) (51.0000,55.093365) (52.0000,55.231848) (53.0000,54.917549) (54.0000,55.196848) (55.0000,52.924882) (56.0000,56.121386) (57.0000,55.021261) (58.0000,55.945147) (59.0000,56.667004) (60.0000,54.727956) (61.0000,56.267717) (62.0000,55.524469) (63.0000,56.518059) (64.0000,55.253906) (65.0000,56.892228) (66.0000,57.588529) (67.0000,56.971852) (68.0000,56.875085) (69.0000,58.112929) (70.0000,57.643302) (71.0000,56.658301) (72.0000,58.490575) (73.0000,54.581205) (74.0000,60.430529) (75.0000,57.231415) (76.0000,58.204093) (77.0000,56.811240) (78.0000,57.826513) (79.0000,56.814880) (80.0000,58.538182) (81.0000,58.308085) (82.0000,59.484136) (83.0000,58.470536) (84.0000,57.844008) (85.0000,57.437838) (86.0000,59.289387) (87.0000,58.977174) (88.0000,55.779736) (89.0000,56.797144) (90.0000,56.793052) (91.0000,55.198641) (92.0000,57.677658) (93.0000,58.412395) (94.0000,57.414508) (95.0000,57.706839) (96.0000,58.357379) (97.0000,57.302115) (98.0000,57.754173) (99.0000,55.535161) (100.0000,55.999773) (101.0000,58.312765) (102.0000,56.177964) (103.0000,59.971450) (104.0000,56.251083) (105.0000,60.230170) (106.0000,58.077215) (107.0000,60.637743) (108.0000,58.362521) (109.0000,60.692004) (110.0000,60.225101) (111.0000,60.564327) (112.0000,61.688020) (113.0000,59.796132) (114.0000,61.470678) (115.0000,61.425479) (116.0000,62.314427) (117.0000,62.825368) (118.0000,62.163270) (119.0000,63.248363) (120.0000,63.585557) (121.0000,63.879273) (122.0000,63.346019) (123.0000,65.762828) (124.0000,64.747720) (125.0000,64.781896) (126.0000,64.744818) (127.0000,66.169687) (128.0000,66.239396) (129.0000,66.198084) (130.0000,67.230155) (131.0000,66.394232) (132.0000,68.175328) (133.0000,69.319393) (134.0000,68.672832) (135.0000,70.675440) (136.0000,68.903774) (137.0000,67.924889) (138.0000,69.269789) (139.0000,69.487725) (140.0000,69.017570) (141.0000,69.169540) (142.0000,70.798987) (143.0000,69.484508) (144.0000,70.034396) (145.0000,70.303616) (146.0000,71.598826) (147.0000,68.947381) (148.0000,71.854136) (149.0000,71.724407) (150.0000,72.873416) (151.0000,72.132158) (152.0000,72.371460) (153.0000,73.686509) (154.0000,72.407409) (155.0000,73.454809) (156.0000,73.161840) (157.0000,73.951091) (158.0000,73.601744) (159.0000,74.030992) (160.0000,74.954146) (161.0000,74.895864) (162.0000,74.070603) (163.0000,74.146243) (164.0000,75.992920) (165.0000,76.031329) (166.0000,74.038653) (167.0000,75.062159) (168.0000,76.055878) (169.0000,75.507812) (170.0000,75.366295) (171.0000,76.571054) (172.0000,76.059865) (173.0000,75.259086) (174.0000,75.783095) (175.0000,76.586708) (176.0000,77.560715) (177.0000,77.004508) (178.0000,75.687675) (179.0000,76.905308) (180.0000,78.076644) (181.0000,76.528502) (182.0000,76.795394) (183.0000,77.501574) (184.0000,77.118765) (185.0000,77.934304) (186.0000,78.322086) (187.0000,77.008138) (188.0000,78.013226) (189.0000,77.058474) (190.0000,78.362462) (191.0000,77.472137) (192.0000,77.763315) (193.0000,77.901178) (194.0000,78.299096) (195.0000,77.924418) (196.0000,77.641869) (197.0000,77.330581) (198.0000,76.819150)};
\addplot[name path=lower2, draw=none, forget plot] coordinates {(0.0000,0.446223) (1.0000,4.311210) (2.0000,11.844354) (3.0000,15.593854) (4.0000,20.476101) (5.0000,22.127719) (6.0000,14.586014) (7.0000,28.157313) (8.0000,27.325049) (9.0000,30.651257) (10.0000,33.729413) (11.0000,29.502745) (12.0000,30.361917) (13.0000,31.379042) (14.0000,39.217052) (15.0000,40.570708) (16.0000,39.749744) (17.0000,38.486908) (18.0000,37.766634) (19.0000,38.954000) (20.0000,34.955902) (21.0000,41.857005) (22.0000,40.092848) (23.0000,45.360135) (24.0000,43.736646) (25.0000,35.361337) (26.0000,44.037144) (27.0000,41.343324) (28.0000,43.963217) (29.0000,45.662280) (30.0000,46.389619) (31.0000,41.644302) (32.0000,45.475640) (33.0000,46.922734) (34.0000,44.792803) (35.0000,48.089662) (36.0000,43.002282) (37.0000,45.546519) (38.0000,48.621530) (39.0000,45.806663) (40.0000,49.909231) (41.0000,49.080324) (42.0000,43.667480) (43.0000,48.703154) (44.0000,50.600048) (45.0000,49.948590) (46.0000,51.551218) (47.0000,51.197011) (48.0000,51.798395) (49.0000,47.435886) (50.0000,49.896164) (51.0000,52.875385) (52.0000,50.705652) (53.0000,50.160576) (54.0000,48.982840) (55.0000,48.325118) (56.0000,46.417676) (57.0000,48.181864) (58.0000,50.500165) (59.0000,51.145496) (60.0000,53.084544) (61.0000,50.802595) (62.0000,51.545843) (63.0000,48.013191) (64.0000,52.207031) (65.0000,52.092147) (66.0000,52.958346) (67.0000,50.332836) (68.0000,52.382728) (69.0000,45.168321) (70.0000,54.739510) (71.0000,53.576074) (72.0000,54.556300) (73.0000,51.278170) (74.0000,55.897596) (75.0000,56.440460) (76.0000,49.530282) (77.0000,52.016885) (78.0000,55.689112) (79.0000,51.817933) (80.0000,51.852443) (81.0000,51.145040) (82.0000,55.086177) (83.0000,54.615402) (84.0000,55.124742) (85.0000,52.523099) (86.0000,54.304363) (87.0000,52.468138) (88.0000,53.009326) (89.0000,52.538794) (90.0000,49.613198) (91.0000,51.871672) (92.0000,55.642655) (93.0000,54.790730) (94.0000,53.952680) (95.0000,53.425974) (96.0000,54.728559) (97.0000,54.338510) (98.0000,50.605202) (99.0000,52.355464) (100.0000,51.226789) (101.0000,54.226297) (102.0000,53.665786) (103.0000,54.989488) (104.0000,55.545792) (105.0000,53.793267) (106.0000,55.243097) (107.0000,56.823194) (108.0000,55.934354) (109.0000,55.557996) (110.0000,57.313962) (111.0000,56.896610) (112.0000,58.429168) (113.0000,57.352305) (114.0000,60.091822) (115.0000,57.637021) (116.0000,58.701198) (117.0000,60.885570) (118.0000,60.219543) (119.0000,60.462574) (120.0000,61.219130) (121.0000,60.300415) (122.0000,60.560231) (123.0000,62.323109) (124.0000,62.400717) (125.0000,62.561854) (126.0000,63.848932) (127.0000,63.556876) (128.0000,64.307479) (129.0000,64.934728) (130.0000,64.996408) (131.0000,64.660455) (132.0000,64.676235) (133.0000,65.485294) (134.0000,64.686543) (135.0000,66.472998) (136.0000,65.979039) (137.0000,65.942299) (138.0000,66.550523) (139.0000,68.637275) (140.0000,64.732430) (141.0000,66.924210) (142.0000,66.974451) (143.0000,68.796742) (144.0000,67.504666) (145.0000,68.680759) (146.0000,68.674612) (147.0000,67.654182) (148.0000,70.138051) (149.0000,69.291218) (150.0000,71.228147) (151.0000,69.078780) (152.0000,70.870728) (153.0000,71.977553) (154.0000,70.444154) (155.0000,71.740504) (156.0000,71.447535) (157.0000,71.634846) (158.0000,72.257631) (159.0000,72.609633) (160.0000,73.444291) (161.0000,72.135386) (162.0000,72.179397) (163.0000,72.103757) (164.0000,72.991455) (165.0000,73.343671) (166.0000,73.070722) (167.0000,73.453466) (168.0000,74.451935) (169.0000,73.867188) (170.0000,73.383705) (171.0000,73.975821) (172.0000,73.549510) (173.0000,73.412789) (174.0000,74.334092) (175.0000,74.624230) (176.0000,73.962722) (177.0000,74.948617) (178.0000,74.468575) (179.0000,74.735317) (180.0000,75.048356) (181.0000,74.565248) (182.0000,75.509294) (183.0000,75.076551) (184.0000,74.834360) (185.0000,75.698509) (186.0000,76.599789) (187.0000,75.413737) (188.0000,75.541462) (189.0000,75.910276) (190.0000,75.270350) (191.0000,76.473175) (192.0000,75.361685) (193.0000,76.083197) (194.0000,76.036841) (195.0000,75.395894) (196.0000,76.303444) (197.0000,76.185044) (198.0000,74.313663)};
\addplot[fill=plotcolor2, fill opacity=0.18, draw=none, forget plot] fill between[of=upper2 and lower2];

\definecolor{plotcolor3}{HTML}{D62728}
\addplot[color=plotcolor3, line width=1.5pt] coordinates {(0.0000,0.000000) (1.0000,0.214844) (2.0000,0.957031) (3.0000,1.132812) (4.0000,2.187500) (5.0000,6.015625) (6.0000,8.789062) (7.0000,8.476562) (8.0000,14.003906) (9.0000,13.535156) (10.0000,14.238281) (11.0000,19.082031) (12.0000,18.125000) (13.0000,21.738281) (14.0000,21.621094) (15.0000,25.156250) (16.0000,27.519531) (17.0000,26.132812) (18.0000,31.074219) (19.0000,31.933594) (20.0000,33.750000) (21.0000,33.144531) (22.0000,33.281250) (23.0000,34.140625) (24.0000,30.273438) (25.0000,32.636719) (26.0000,39.023438) (27.0000,37.792969) (28.0000,38.085938) (29.0000,40.605469) (30.0000,41.992188) (31.0000,42.812500) (32.0000,39.960938) (33.0000,43.476562) (34.0000,40.664062) (35.0000,43.750000) (36.0000,40.957031) (37.0000,46.406250) (38.0000,43.085938) (39.0000,45.644531) (40.0000,44.941406) (41.0000,47.050781) (42.0000,45.644531) (43.0000,45.214844) (44.0000,45.136719) (45.0000,49.082031) (46.0000,48.164062) (47.0000,49.863281) (48.0000,52.402344) (49.0000,50.449219) (50.0000,50.039062) (51.0000,50.878906) (52.0000,49.140625) (53.0000,54.453125) (54.0000,49.199219) (55.0000,52.617188) (56.0000,52.949219) (57.0000,54.648438) (58.0000,52.441406) (59.0000,55.468750) (60.0000,55.175781) (61.0000,56.367188) (62.0000,55.722656) (63.0000,55.625000) (64.0000,54.492188) (65.0000,55.957031) (66.0000,53.046875) (67.0000,56.582031) (68.0000,59.082031) (69.0000,60.839844) (70.0000,59.082031) (71.0000,58.632812) (72.0000,60.703125) (73.0000,59.433594) (74.0000,60.332031) (75.0000,61.425781) (76.0000,61.328125) (77.0000,61.796875) (78.0000,62.714844) (79.0000,62.617188) (80.0000,63.339844) (81.0000,65.058594) (82.0000,63.496094) (83.0000,66.738281) (84.0000,65.351562) (85.0000,66.347656) (86.0000,65.136719) (87.0000,62.851562) (88.0000,65.742188) (89.0000,65.410156) (90.0000,66.464844) (91.0000,67.167969) (92.0000,67.812500) (93.0000,65.742188) (94.0000,68.925781) (95.0000,68.515625) (96.0000,68.535156) (97.0000,68.984375) (98.0000,69.355469) (99.0000,70.097656) (100.0000,67.441406) (101.0000,69.121094) (102.0000,69.199219) (103.0000,71.464844) (104.0000,70.019531) (105.0000,70.312500) (106.0000,69.199219) (107.0000,72.246094) (108.0000,71.953125) (109.0000,70.546875) (110.0000,72.734375) (111.0000,72.949219) (112.0000,73.535156) (113.0000,73.769531) (114.0000,73.593750) (115.0000,74.316406) (116.0000,73.984375) (117.0000,73.574219) (118.0000,74.902344) (119.0000,74.003906) (120.0000,74.882812) (121.0000,74.687500) (122.0000,76.269531) (123.0000,76.132812) (124.0000,75.878906) (125.0000,75.859375) (126.0000,76.328125) (127.0000,76.933594) (128.0000,76.660156) (129.0000,78.007812) (130.0000,77.265625) (131.0000,77.343750) (132.0000,77.421875) (133.0000,77.324219) (134.0000,78.125000) (135.0000,78.300781) (136.0000,78.476562) (137.0000,79.023438) (138.0000,77.812500) (139.0000,78.925781) (140.0000,79.042969) (141.0000,79.746094) (142.0000,79.531250) (143.0000,80.878906) (144.0000,80.117188) (145.0000,80.039062) (146.0000,81.386719) (147.0000,81.054688) (148.0000,80.527344) (149.0000,80.917969) (150.0000,81.367188) (151.0000,81.132812) (152.0000,81.914062) (153.0000,82.558594) (154.0000,83.398438) (155.0000,82.050781) (156.0000,82.792969) (157.0000,82.441406) (158.0000,83.007812) (159.0000,82.304688) (160.0000,82.773438) (161.0000,83.496094) (162.0000,82.792969) (163.0000,83.847656) (164.0000,83.007812) (165.0000,83.398438) (166.0000,83.281250) (167.0000,83.007812) (168.0000,83.710938) (169.0000,84.707031) (170.0000,83.847656) (171.0000,83.710938) (172.0000,84.628906) (173.0000,84.160156) (174.0000,84.863281) (175.0000,83.671875) (176.0000,84.531250) (177.0000,84.062500) (178.0000,84.550781) (179.0000,85.175781) (180.0000,84.550781) (181.0000,85.332031) (182.0000,84.707031) (183.0000,84.785156) (184.0000,84.941406) (185.0000,84.296875) (186.0000,84.628906) (187.0000,85.273438) (188.0000,85.078125) (189.0000,85.292969) (190.0000,84.472656) (191.0000,85.683594) (192.0000,84.804688) (193.0000,85.898438) (194.0000,85.644531) (195.0000,84.746094) (196.0000,85.078125) (197.0000,84.453125) (198.0000,85.566406)};
\addlegendentry{CONV w/o HS.}
\addplot[name path=upper3, draw=none, forget plot] coordinates {(0.0000,0.000000) (1.0000,0.371094) (2.0000,1.229070) (3.0000,1.609631) (4.0000,2.842889) (5.0000,8.394592) (6.0000,10.871684) (7.0000,11.760718) (8.0000,16.968928) (9.0000,16.803710) (10.0000,15.789018) (11.0000,20.952958) (12.0000,20.576619) (13.0000,26.313182) (14.0000,26.001758) (15.0000,28.459053) (16.0000,30.138030) (17.0000,29.188439) (18.0000,34.984080) (19.0000,34.995082) (20.0000,38.959245) (21.0000,36.493785) (22.0000,40.061548) (23.0000,37.557533) (24.0000,33.569535) (25.0000,37.080411) (26.0000,41.711806) (27.0000,40.158589) (28.0000,41.085749) (29.0000,42.174547) (30.0000,43.804494) (31.0000,45.763981) (32.0000,43.690026) (33.0000,44.176425) (34.0000,42.692494) (35.0000,46.469687) (36.0000,46.539895) (37.0000,50.151160) (38.0000,44.380610) (39.0000,49.407834) (40.0000,48.496094) (41.0000,48.770641) (42.0000,48.067194) (43.0000,48.948839) (44.0000,47.625248) (45.0000,50.131279) (46.0000,52.808806) (47.0000,52.173094) (48.0000,54.244504) (49.0000,54.112877) (50.0000,52.616596) (51.0000,53.869803) (52.0000,52.832186) (53.0000,55.740707) (54.0000,52.979109) (55.0000,54.653876) (56.0000,54.872229) (57.0000,57.874111) (58.0000,55.699673) (59.0000,57.751484) (60.0000,58.356438) (61.0000,59.068861) (62.0000,60.181004) (63.0000,57.158670) (64.0000,57.680630) (65.0000,58.968266) (66.0000,54.390704) (67.0000,58.727448) (68.0000,60.668758) (69.0000,62.524520) (70.0000,61.526951) (71.0000,60.597233) (72.0000,61.917523) (73.0000,61.170228) (74.0000,62.018292) (75.0000,64.493493) (76.0000,63.431705) (77.0000,63.532191) (78.0000,64.654642) (79.0000,64.319210) (80.0000,65.912933) (81.0000,69.029927) (82.0000,65.349403) (83.0000,68.831499) (84.0000,66.528958) (85.0000,68.327551) (86.0000,66.721039) (87.0000,63.715365) (88.0000,67.905136) (89.0000,67.252109) (90.0000,69.165247) (91.0000,70.282208) (92.0000,71.010261) (93.0000,67.641244) (94.0000,71.768501) (95.0000,69.352511) (96.0000,70.454195) (97.0000,71.564866) (98.0000,70.804472) (99.0000,71.695642) (100.0000,68.526402) (101.0000,70.449219) (102.0000,71.173325) (103.0000,72.052082) (104.0000,71.684850) (105.0000,72.472448) (106.0000,71.617941) (107.0000,73.163023) (108.0000,72.636440) (109.0000,72.988359) (110.0000,74.005258) (111.0000,73.960326) (112.0000,75.612275) (113.0000,75.953715) (114.0000,74.468523) (115.0000,75.515631) (116.0000,74.625048) (117.0000,75.245939) (118.0000,75.782334) (119.0000,75.833391) (120.0000,76.513877) (121.0000,75.730915) (122.0000,77.236279) (123.0000,77.201870) (124.0000,77.941280) (125.0000,78.050360) (126.0000,77.509079) (127.0000,78.068089) (128.0000,78.414711) (129.0000,79.573239) (130.0000,78.630579) (131.0000,78.518876) (132.0000,78.846987) (133.0000,78.465419) (134.0000,79.162181) (135.0000,79.254418) (136.0000,79.602959) (137.0000,81.052621) (138.0000,79.043744) (139.0000,80.056909) (140.0000,80.276070) (141.0000,81.075941) (142.0000,81.837757) (143.0000,81.731149) (144.0000,81.648368) (145.0000,81.293632) (146.0000,83.026181) (147.0000,82.001500) (148.0000,81.359659) (149.0000,81.916931) (150.0000,82.058825) (151.0000,81.575617) (152.0000,82.857646) (153.0000,83.671361) (154.0000,84.289200) (155.0000,83.452956) (156.0000,83.620227) (157.0000,83.458908) (158.0000,84.117834) (159.0000,83.165836) (160.0000,83.690783) (161.0000,84.614674) (162.0000,83.552933) (163.0000,84.435544) (164.0000,83.316629) (165.0000,83.884762) (166.0000,84.458646) (167.0000,84.063223) (168.0000,84.145041) (169.0000,85.477464) (170.0000,84.930893) (171.0000,84.194903) (172.0000,86.452334) (173.0000,85.214482) (174.0000,85.567490) (175.0000,84.239291) (176.0000,85.347367) (177.0000,84.786475) (178.0000,85.030789) (179.0000,86.277870) (180.0000,85.461449) (181.0000,85.868341) (182.0000,85.261526) (183.0000,85.734785) (184.0000,86.329912) (185.0000,85.164643) (186.0000,85.381810) (187.0000,85.840853) (188.0000,85.675028) (189.0000,86.122989) (190.0000,85.518992) (191.0000,86.792927) (192.0000,85.178342) (193.0000,86.473201) (194.0000,86.644257) (195.0000,86.148269) (196.0000,85.735838) (197.0000,85.218092) (198.0000,86.150387)};
\addplot[name path=lower3, draw=none, forget plot] coordinates {(0.0000,0.000000) (1.0000,0.058594) (2.0000,0.684992) (3.0000,0.655994) (4.0000,1.532111) (5.0000,3.636658) (6.0000,6.706441) (7.0000,5.192407) (8.0000,11.038885) (9.0000,10.266603) (10.0000,12.687544) (11.0000,17.211105) (12.0000,15.673381) (13.0000,17.163380) (14.0000,17.240430) (15.0000,21.853447) (16.0000,24.901032) (17.0000,23.077186) (18.0000,27.164357) (19.0000,28.872105) (20.0000,28.540755) (21.0000,29.795278) (22.0000,26.500952) (23.0000,30.723717) (24.0000,26.977340) (25.0000,28.193027) (26.0000,36.335069) (27.0000,35.427348) (28.0000,35.086126) (29.0000,39.036391) (30.0000,40.179881) (31.0000,39.861019) (32.0000,36.231849) (33.0000,42.776700) (34.0000,38.635631) (35.0000,41.030313) (36.0000,35.374168) (37.0000,42.661340) (38.0000,41.791265) (39.0000,41.881229) (40.0000,41.386719) (41.0000,45.330922) (42.0000,43.221869) (43.0000,41.480849) (44.0000,42.648189) (45.0000,48.032783) (46.0000,43.519319) (47.0000,47.553468) (48.0000,50.560183) (49.0000,46.785560) (50.0000,47.461529) (51.0000,47.888009) (52.0000,45.449064) (53.0000,53.165543) (54.0000,45.419329) (55.0000,50.580499) (56.0000,51.026209) (57.0000,51.422764) (58.0000,49.183139) (59.0000,53.186016) (60.0000,51.995125) (61.0000,53.665514) (62.0000,51.264309) (63.0000,54.091330) (64.0000,51.303745) (65.0000,52.945796) (66.0000,51.703046) (67.0000,54.436614) (68.0000,57.495305) (69.0000,59.155167) (70.0000,56.637112) (71.0000,56.668392) (72.0000,59.488727) (73.0000,57.696959) (74.0000,58.645770) (75.0000,58.358069) (76.0000,59.224545) (77.0000,60.061559) (78.0000,60.775045) (79.0000,60.915165) (80.0000,60.766754) (81.0000,61.087261) (82.0000,61.642785) (83.0000,64.645063) (84.0000,64.174167) (85.0000,64.367762) (86.0000,63.552398) (87.0000,61.987760) (88.0000,63.579239) (89.0000,63.568203) (90.0000,63.764441) (91.0000,64.053729) (92.0000,64.614739) (93.0000,63.843131) (94.0000,66.083062) (95.0000,67.678739) (96.0000,66.616118) (97.0000,66.403884) (98.0000,67.906466) (99.0000,68.499671) (100.0000,66.356411) (101.0000,67.792969) (102.0000,67.225113) (103.0000,70.877606) (104.0000,68.354213) (105.0000,68.152552) (106.0000,66.780496) (107.0000,71.329164) (108.0000,71.269810) (109.0000,68.105391) (110.0000,71.463492) (111.0000,71.938111) (112.0000,71.458037) (113.0000,71.585347) (114.0000,72.718977) (115.0000,73.117181) (116.0000,73.343702) (117.0000,71.902499) (118.0000,74.022353) (119.0000,72.174421) (120.0000,73.251748) (121.0000,73.644085) (122.0000,75.302784) (123.0000,75.063755) (124.0000,73.816532) (125.0000,73.668390) (126.0000,75.147171) (127.0000,75.799099) (128.0000,74.905602) (129.0000,76.442386) (130.0000,75.900671) (131.0000,76.168624) (132.0000,75.996763) (133.0000,76.183019) (134.0000,77.087819) (135.0000,77.347144) (136.0000,77.350166) (137.0000,76.994254) (138.0000,76.581256) (139.0000,77.794654) (140.0000,77.809868) (141.0000,78.416247) (142.0000,77.224743) (143.0000,80.026663) (144.0000,78.586007) (145.0000,78.784493) (146.0000,79.747257) (147.0000,80.107875) (148.0000,79.695028) (149.0000,79.919007) (150.0000,80.675550) (151.0000,80.690008) (152.0000,80.970479) (153.0000,81.445827) (154.0000,82.507675) (155.0000,80.648606) (156.0000,81.965710) (157.0000,81.423905) (158.0000,81.897791) (159.0000,81.443539) (160.0000,81.856092) (161.0000,82.377514) (162.0000,82.033005) (163.0000,83.259769) (164.0000,82.698996) (165.0000,82.912113) (166.0000,82.103854) (167.0000,81.952402) (168.0000,83.276834) (169.0000,83.936598) (170.0000,82.764420) (171.0000,83.226972) (172.0000,82.805478) (173.0000,83.105831) (174.0000,84.159072) (175.0000,83.104459) (176.0000,83.715133) (177.0000,83.338525) (178.0000,84.070773) (179.0000,84.073693) (180.0000,83.640114) (181.0000,84.795721) (182.0000,84.152536) (183.0000,83.835528) (184.0000,83.552901) (185.0000,83.429107) (186.0000,83.876003) (187.0000,84.706022) (188.0000,84.481222) (189.0000,84.462948) (190.0000,83.426321) (191.0000,84.574260) (192.0000,84.431033) (193.0000,85.323674) (194.0000,84.644806) (195.0000,83.343919) (196.0000,84.420412) (197.0000,83.688158) (198.0000,84.982425)};
\addplot[fill=plotcolor3, fill opacity=0.18, draw=none, forget plot] fill between[of=upper3 and lower3];

\definecolor{plotcolor4}{HTML}{9467BD}
\addplot[color=plotcolor4, line width=1.5pt] coordinates {(0.0000,4.941406) (1.0000,21.015625) (2.0000,29.218750) (3.0000,38.417969) (4.0000,41.191406) (5.0000,43.613281) (6.0000,46.601562) (7.0000,53.359375) (8.0000,51.328125) (9.0000,53.437500) (10.0000,55.429688) (11.0000,55.859375) (12.0000,57.011719) (13.0000,57.968750) (14.0000,57.656250) (15.0000,59.746094) (16.0000,60.136719) (17.0000,59.726562) (18.0000,60.585938) (19.0000,60.214844) (20.0000,60.000000) (21.0000,60.664062) (22.0000,61.074219) (23.0000,64.101562) (24.0000,62.148438) (25.0000,63.085938) (26.0000,64.042969) (27.0000,62.714844) (28.0000,62.519531) (29.0000,64.140625) (30.0000,64.296875) (31.0000,66.953125) (32.0000,65.136719) (33.0000,66.992188) (34.0000,67.851562) (35.0000,67.343750) (36.0000,67.812500) (37.0000,67.011719) (38.0000,66.992188) (39.0000,68.359375) (40.0000,69.082031) (41.0000,68.789062) (42.0000,67.402344) (43.0000,68.300781) (44.0000,67.382812) (45.0000,69.394531) (46.0000,67.480469) (47.0000,66.464844) (48.0000,69.101562) (49.0000,68.886719) (50.0000,69.902344) (51.0000,68.652344) (52.0000,71.464844) (53.0000,69.101562) (54.0000,69.765625) (55.0000,69.121094) (56.0000,70.507812) (57.0000,69.609375) (58.0000,70.996094) (59.0000,71.406250) (60.0000,70.996094) (61.0000,71.113281) (62.0000,70.351562) (63.0000,70.468750) (64.0000,71.210938) (65.0000,71.992188) (66.0000,70.781250) (67.0000,72.050781) (68.0000,70.644531) (69.0000,70.722656) (70.0000,71.425781) (71.0000,72.265625) (72.0000,70.039062) (73.0000,72.851562) (74.0000,70.527344) (75.0000,71.269531) (76.0000,73.339844) (77.0000,71.074219) (78.0000,71.269531) (79.0000,72.890625) (80.0000,72.636719) (81.0000,69.980469) (82.0000,74.667969) (83.0000,72.500000) (84.0000,73.789062) (85.0000,72.363281) (86.0000,72.500000) (87.0000,72.558594) (88.0000,70.761719) (89.0000,71.933594) (90.0000,72.343750) (91.0000,72.578125) (92.0000,72.656250) (93.0000,70.722656) (94.0000,70.917969) (95.0000,72.246094) (96.0000,71.035156) (97.0000,71.523438) (98.0000,72.675781) (99.0000,72.109375) (100.0000,69.257812) (101.0000,70.937500) (102.0000,71.718750) (103.0000,72.265625) (104.0000,72.597656) (105.0000,73.085938) (106.0000,73.125000) (107.0000,72.832031) (108.0000,73.710938) (109.0000,72.460938) (110.0000,73.378906) (111.0000,73.398438) (112.0000,74.648438) (113.0000,76.699219) (114.0000,74.882812) (115.0000,76.132812) (116.0000,75.957031) (117.0000,76.406250) (118.0000,76.210938) (119.0000,75.644531) (120.0000,76.757812) (121.0000,76.660156) (122.0000,77.929688) (123.0000,78.125000) (124.0000,77.128906) (125.0000,77.949219) (126.0000,77.949219) (127.0000,78.046875) (128.0000,79.238281) (129.0000,78.730469) (130.0000,79.843750) (131.0000,80.078125) (132.0000,78.828125) (133.0000,79.589844) (134.0000,79.667969) (135.0000,80.312500) (136.0000,80.390625) (137.0000,80.468750) (138.0000,80.957031) (139.0000,80.800781) (140.0000,80.937500) (141.0000,81.093750) (142.0000,81.796875) (143.0000,81.875000) (144.0000,82.460938) (145.0000,82.089844) (146.0000,82.812500) (147.0000,82.539062) (148.0000,83.027344) (149.0000,82.773438) (150.0000,82.636719) (151.0000,83.027344) (152.0000,83.710938) (153.0000,83.378906) (154.0000,84.980469) (155.0000,84.414062) (156.0000,84.531250) (157.0000,83.906250) (158.0000,84.355469) (159.0000,84.042969) (160.0000,84.707031) (161.0000,84.824219) (162.0000,84.531250) (163.0000,85.078125) (164.0000,84.511719) (165.0000,85.253906) (166.0000,84.921875) (167.0000,85.312500) (168.0000,84.941406) (169.0000,86.054688) (170.0000,85.937500) (171.0000,85.332031) (172.0000,86.308594) (173.0000,85.585938) (174.0000,86.132812) (175.0000,85.136719) (176.0000,86.308594) (177.0000,86.269531) (178.0000,86.230469) (179.0000,86.718750) (180.0000,86.367188) (181.0000,86.386719) (182.0000,86.582031) (183.0000,86.582031) (184.0000,86.621094) (185.0000,85.976562) (186.0000,85.957031) (187.0000,87.050781) (188.0000,86.542969) (189.0000,86.796875) (190.0000,86.113281) (191.0000,87.148438) (192.0000,86.582031) (193.0000,87.167969) (194.0000,86.738281) (195.0000,86.523438) (196.0000,86.445312) (197.0000,86.113281) (198.0000,86.816406)};
\addlegendentry{CONV w/o z-Offset}
\addplot[name path=upper4, draw=none, forget plot] coordinates {(0.0000,7.958716) (1.0000,29.914762) (2.0000,32.204796) (3.0000,42.727520) (4.0000,43.611548) (5.0000,48.435009) (6.0000,49.046014) (7.0000,57.002673) (8.0000,53.430435) (9.0000,55.469501) (10.0000,57.659674) (11.0000,57.778016) (12.0000,59.710567) (13.0000,60.374030) (14.0000,61.498797) (15.0000,62.035003) (16.0000,62.839099) (17.0000,62.681919) (18.0000,63.201667) (19.0000,62.499750) (20.0000,61.185790) (21.0000,63.871234) (22.0000,61.953342) (23.0000,65.320663) (24.0000,63.743078) (25.0000,65.109096) (26.0000,65.698408) (27.0000,66.453127) (28.0000,63.853388) (29.0000,66.713566) (30.0000,66.011403) (31.0000,69.766981) (32.0000,66.107404) (33.0000,70.601508) (34.0000,71.960280) (35.0000,70.394379) (36.0000,70.083171) (37.0000,68.105120) (38.0000,68.613399) (39.0000,71.680836) (40.0000,71.434392) (41.0000,71.571563) (42.0000,69.548472) (43.0000,69.639206) (44.0000,70.586771) (45.0000,70.418013) (46.0000,68.956339) (47.0000,68.238428) (48.0000,70.229651) (49.0000,70.918908) (50.0000,70.891327) (51.0000,70.621032) (52.0000,73.644482) (53.0000,69.771345) (54.0000,71.293064) (55.0000,71.520657) (56.0000,72.723555) (57.0000,72.348211) (58.0000,71.970701) (59.0000,73.686811) (60.0000,72.580414) (61.0000,73.334526) (62.0000,71.972303) (63.0000,72.381018) (64.0000,72.877858) (65.0000,73.410592) (66.0000,72.467511) (67.0000,73.741560) (68.0000,72.307098) (69.0000,72.838351) (70.0000,72.856504) (71.0000,73.082676) (72.0000,72.007169) (73.0000,75.145133) (74.0000,72.417339) (75.0000,72.718534) (76.0000,74.391634) (77.0000,73.435320) (78.0000,73.511290) (79.0000,74.297146) (80.0000,73.759383) (81.0000,71.228942) (82.0000,76.491397) (83.0000,75.062691) (84.0000,75.576572) (85.0000,74.229512) (86.0000,73.739273) (87.0000,74.013639) (88.0000,72.759833) (89.0000,73.321000) (90.0000,75.012036) (91.0000,74.044140) (92.0000,74.819727) (93.0000,73.026516) (94.0000,73.519660) (95.0000,74.328165) (96.0000,72.938426) (97.0000,73.793268) (98.0000,74.785156) (99.0000,73.602718) (100.0000,71.809912) (101.0000,72.579287) (102.0000,73.746241) (103.0000,74.772939) (104.0000,74.099913) (105.0000,74.557407) (106.0000,74.360882) (107.0000,74.575024) (108.0000,74.615300) (109.0000,73.503621) (110.0000,74.051530) (111.0000,75.736158) (112.0000,76.388364) (113.0000,78.296249) (114.0000,76.047176) (115.0000,77.702134) (116.0000,76.974533) (117.0000,77.287540) (118.0000,77.152903) (119.0000,77.355718) (120.0000,77.941026) (121.0000,77.948331) (122.0000,79.887689) (123.0000,78.823771) (124.0000,79.293617) (125.0000,79.300126) (126.0000,79.145896) (127.0000,79.507677) (128.0000,80.603514) (129.0000,80.441433) (130.0000,80.887530) (131.0000,81.146111) (132.0000,80.160551) (133.0000,80.554616) (134.0000,80.971451) (135.0000,80.789319) (136.0000,80.961392) (137.0000,81.615951) (138.0000,82.640575) (139.0000,81.770680) (140.0000,81.837634) (141.0000,82.339164) (142.0000,82.040820) (143.0000,82.602129) (144.0000,83.782151) (145.0000,82.882245) (146.0000,83.454362) (147.0000,83.335784) (148.0000,83.591388) (149.0000,83.238101) (150.0000,83.320033) (151.0000,83.643120) (152.0000,83.961060) (153.0000,83.813010) (154.0000,86.114964) (155.0000,85.060662) (156.0000,85.723456) (157.0000,84.695757) (158.0000,85.387857) (159.0000,84.882131) (160.0000,85.171694) (161.0000,85.154522) (162.0000,85.263607) (163.0000,85.407271) (164.0000,85.473720) (165.0000,86.339605) (166.0000,85.992715) (167.0000,86.348945) (168.0000,85.554078) (169.0000,86.718175) (170.0000,87.648018) (171.0000,85.928934) (172.0000,86.738281) (173.0000,86.016512) (174.0000,86.586678) (175.0000,85.839301) (176.0000,86.986303) (177.0000,87.122222) (178.0000,86.736023) (179.0000,87.027566) (180.0000,86.986670) (181.0000,87.183919) (182.0000,87.231574) (183.0000,87.497295) (184.0000,87.825081) (185.0000,86.306866) (186.0000,86.793461) (187.0000,87.444325) (188.0000,87.292826) (189.0000,87.528711) (190.0000,86.878248) (191.0000,88.098468) (192.0000,86.965759) (193.0000,87.881862) (194.0000,87.202123) (195.0000,88.082271) (196.0000,87.388896) (197.0000,87.058884) (198.0000,87.361884)};
\addplot[name path=lower4, draw=none, forget plot] coordinates {(0.0000,1.924097) (1.0000,12.116488) (2.0000,26.232704) (3.0000,34.108417) (4.0000,38.771264) (5.0000,38.791554) (6.0000,44.157111) (7.0000,49.716077) (8.0000,49.225815) (9.0000,51.405499) (10.0000,53.199701) (11.0000,53.940734) (12.0000,54.312870) (13.0000,55.563470) (14.0000,53.813703) (15.0000,57.457185) (16.0000,57.434339) (17.0000,56.771206) (18.0000,57.970208) (19.0000,57.929938) (20.0000,58.814210) (21.0000,57.456891) (22.0000,60.195096) (23.0000,62.882462) (24.0000,60.553797) (25.0000,61.062779) (26.0000,62.387530) (27.0000,58.976560) (28.0000,61.185674) (29.0000,61.567684) (30.0000,62.582347) (31.0000,64.139269) (32.0000,64.166033) (33.0000,63.382867) (34.0000,63.742845) (35.0000,64.293121) (36.0000,65.541829) (37.0000,65.918318) (38.0000,65.370976) (39.0000,65.037914) (40.0000,66.729671) (41.0000,66.006562) (42.0000,65.256216) (43.0000,66.962356) (44.0000,64.178854) (45.0000,68.371049) (46.0000,66.004599) (47.0000,64.691260) (48.0000,67.973474) (49.0000,66.854530) (50.0000,68.913360) (51.0000,66.683656) (52.0000,69.285205) (53.0000,68.431780) (54.0000,68.238186) (55.0000,66.721530) (56.0000,68.292070) (57.0000,66.870539) (58.0000,70.021486) (59.0000,69.125689) (60.0000,69.411773) (61.0000,68.892036) (62.0000,68.730822) (63.0000,68.556482) (64.0000,69.544017) (65.0000,70.573783) (66.0000,69.094989) (67.0000,70.360002) (68.0000,68.981964) (69.0000,68.606961) (70.0000,69.995059) (71.0000,71.448574) (72.0000,68.070956) (73.0000,70.557992) (74.0000,68.637348) (75.0000,69.820528) (76.0000,72.288054) (77.0000,68.713118) (78.0000,69.027773) (79.0000,71.484104) (80.0000,71.514054) (81.0000,68.731996) (82.0000,72.844541) (83.0000,69.937309) (84.0000,72.001553) (85.0000,70.497050) (86.0000,71.260727) (87.0000,71.103548) (88.0000,68.763604) (89.0000,70.546187) (90.0000,69.675464) (91.0000,71.112110) (92.0000,70.492773) (93.0000,68.418796) (94.0000,68.316277) (95.0000,70.164022) (96.0000,69.131886) (97.0000,69.253607) (98.0000,70.566406) (99.0000,70.616032) (100.0000,66.705713) (101.0000,69.295713) (102.0000,69.691259) (103.0000,69.758311) (104.0000,71.095400) (105.0000,71.614468) (106.0000,71.889118) (107.0000,71.089038) (108.0000,72.806575) (109.0000,71.418254) (110.0000,72.706282) (111.0000,71.060717) (112.0000,72.908511) (113.0000,75.102188) (114.0000,73.718449) (115.0000,74.563491) (116.0000,74.939530) (117.0000,75.524960) (118.0000,75.268972) (119.0000,73.933344) (120.0000,75.574599) (121.0000,75.371982) (122.0000,75.971686) (123.0000,77.426229) (124.0000,74.964195) (125.0000,76.598311) (126.0000,76.752541) (127.0000,76.586073) (128.0000,77.873048) (129.0000,77.019504) (130.0000,78.799970) (131.0000,79.010139) (132.0000,77.495699) (133.0000,78.625071) (134.0000,78.364486) (135.0000,79.835681) (136.0000,79.819858) (137.0000,79.321549) (138.0000,79.273487) (139.0000,79.830882) (140.0000,80.037366) (141.0000,79.848336) (142.0000,81.552930) (143.0000,81.147871) (144.0000,81.139724) (145.0000,81.297443) (146.0000,82.170638) (147.0000,81.742341) (148.0000,82.463300) (149.0000,82.308774) (150.0000,81.953404) (151.0000,82.411567) (152.0000,83.460815) (153.0000,82.944803) (154.0000,83.845974) (155.0000,83.767463) (156.0000,83.339044) (157.0000,83.116743) (158.0000,83.323080) (159.0000,83.203807) (160.0000,84.242368) (161.0000,84.493915) (162.0000,83.798893) (163.0000,84.748979) (164.0000,83.549718) (165.0000,84.168208) (166.0000,83.851035) (167.0000,84.276055) (168.0000,84.328735) (169.0000,85.391200) (170.0000,84.226982) (171.0000,84.735129) (172.0000,85.878906) (173.0000,85.155363) (174.0000,85.678947) (175.0000,84.434136) (176.0000,85.630885) (177.0000,85.416841) (178.0000,85.724915) (179.0000,86.409934) (180.0000,85.747705) (181.0000,85.589518) (182.0000,85.932489) (183.0000,85.666768) (184.0000,85.417107) (185.0000,85.646259) (186.0000,85.120601) (187.0000,86.657237) (188.0000,85.793111) (189.0000,86.065039) (190.0000,85.348314) (191.0000,86.198407) (192.0000,86.198303) (193.0000,86.454076) (194.0000,86.274440) (195.0000,84.964604) (196.0000,85.501729) (197.0000,85.167678) (198.0000,86.270928)};
\addplot[fill=plotcolor4, fill opacity=0.18, draw=none, forget plot] fill between[of=upper4 and lower4];
\end{axis}
\end{tikzpicture}


==> data_30042026/sampling_diversity_illustrations/sampling_diversity_j5.tex <==
\pgfplotsset{compat=1.18}
\definecolor{samplecolor0}{HTML}{1F77B4}
\definecolor{samplecolor1}{HTML}{D62728}
\definecolor{samplecolor2}{HTML}{2CA02C}
\definecolor{samplecolor3}{HTML}{FF7F0E}
\definecolor{samplecolor4}{HTML}{9467BD}
\definecolor{samplecolor5}{HTML}{8C564B}
\definecolor{samplecolor6}{HTML}{E377C2}
\definecolor{samplecolor7}{HTML}{17BECF}
\definecolor{limitlinecolor}{HTML}{000000}
\newcommand{\trajfigwidth}{0.75\columnwidth}
\newcommand{\trajaxisheight}{0.2\columnwidth}
\newcommand{\trajvsep}{0.15cm}

% ---------------------------
% Figure size controls
% ---------------------------
\newcommand{\trajlinewidth}{1.10pt}
\newcommand{\trajlimitlinewidth}{1.15pt}

% ---------------------------
% Colors
% ---------------------------
\definecolor{samplecolor0}{HTML}{1F77B4}
\definecolor{samplecolor1}{HTML}{D62728}
\definecolor{samplecolor2}{HTML}{2CA02C}
\definecolor{samplecolor3}{HTML}{FF7F0E}
\definecolor{samplecolor4}{HTML}{9467BD}
\definecolor{samplecolor5}{HTML}{8C564B}
\definecolor{samplecolor6}{HTML}{E377C2}
\definecolor{samplecolor7}{HTML}{17BECF}

% ---------------------------
% Plot styles
% ---------------------------
\pgfplotsset{
    trajSuccess/.style={
        line width=\trajlinewidth,
        solid,
        no markers,
        smooth,
        tension=0.4
    },
    trajFail/.style={
        line width=\trajlinewidth,
        dashed,
        no markers,
        smooth,
        tension=0.4
    },
    trajLimit/.style={
        color=black!55,
        line width=\trajlimitlinewidth,
        dotted,
        no markers
    }
}

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 3,
        vertical sep=\trajvsep
    },
    width=\trajfigwidth,
    height=\trajaxisheight,
    scale only axis,
    xmin=0,
    xmax=1,
    ymin=-1.5,
    ymax=1.5,
    xtick={0,0.5,1},
    ytick={-1,0,1},
    grid=major,
    major grid style={dashed, gray!25},
    tick align=outside,
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    ylabel style={font=\scriptsize, align=center},
    xlabel style={font=\scriptsize},
    axis line style={black!70},
    tick style={black!70},
    legend cell align={left},
    legend style={
        draw=none,
        fill=none,
        font=\scriptsize,
        column sep=4pt,
        inner xsep=1pt,
        inner ysep=1pt
    },
    legend columns=3
]

% ------------------------------------------------------------------
% Position
% ------------------------------------------------------------------
\nextgroupplot[
    ylabel={Position},
    xticklabel=\empty,
    legend to name=trajlegend
]

\addlegendimage{black, line width=\trajlinewidth, solid}
\addlegendentry{Success}
\addlegendimage{black, line width=\trajlinewidth, dashed}
\addlegendentry{Fail}
\addlegendimage{black!55, line width=\trajlimitlinewidth, dotted}
\addlegendentry{Limit}

\addplot[trajLimit, forget plot] coordinates {(0,1) (1,1)};
\addplot[trajLimit, forget plot] coordinates {(0,-1) (1,-1)};

\addplot[trajSuccess, color=samplecolor0, forget plot] coordinates {(0.000000,-0.84458858) (0.050000,-0.84668636) (0.100000,-0.84065014) (0.150000,-0.83151680) (0.200000,-0.81681055) (0.250000,-0.79311001) (0.300000,-0.76127505) (0.350000,-0.72668064) (0.400000,-0.69647241) (0.450000,-0.67664194) (0.500000,-0.67034292) (0.550000,-0.67711580) (0.600000,-0.69222623) (0.650000,-0.70599204) (0.700000,-0.70437777) (0.750000,-0.67277128) (0.800000,-0.60366434) (0.850000,-0.50481427) (0.900000,-0.40120512) (0.950000,-0.32521445) (1.000000,-0.29866910)};
\addplot[trajSuccess, color=samplecolor1, forget plot] coordinates {(0.000000,-0.84458858) (0.050000,-0.84757966) (0.100000,-0.84881717) (0.150000,-0.85660332) (0.200000,-0.86486101) (0.250000,-0.86387229) (0.300000,-0.84997809) (0.350000,-0.82707959) (0.400000,-0.80305672) (0.450000,-0.78565812) (0.500000,-0.78016764) (0.550000,-0.78824401) (0.600000,-0.80657804) (0.650000,-0.82508391) (0.700000,-0.82661742) (0.750000,-0.79125476) (0.800000,-0.70653695) (0.850000,-0.57938117) (0.900000,-0.44085768) (0.950000,-0.33585268) (1.000000,-0.29866910)};
\addplot[trajFail, color=samplecolor2, forget plot] coordinates {(0.000000,-0.84458858) (0.050000,-0.85079074) (0.100000,-0.87139088) (0.150000,-0.91848892) (0.200000,-0.97682565) (0.250000,-1.02246523) (0.300000,-1.04004884) (0.350000,-1.02768576) (0.400000,-0.99326199) (0.450000,-0.94817680) (0.500000,-0.90224791) (0.550000,-0.86058795) (0.600000,-0.82237428) (0.650000,-0.78146684) (0.700000,-0.72898060) (0.750000,-0.65796006) (0.800000,-0.56934047) (0.850000,-0.47526008) (0.900000,-0.39342368) (0.950000,-0.33195859) (1.000000,-0.29866910)};
\addplot[trajFail, color=samplecolor3, forget plot] coordinates {(0.000000,-0.84458858) (0.050000,-0.84426320) (0.100000,-0.82277298) (0.150000,-0.77897280) (0.200000,-0.71332091) (0.250000,-0.63179886) (0.300000,-0.54654825) (0.350000,-0.47177508) (0.400000,-0.41834649) (0.450000,-0.39091739) (0.500000,-0.38880050) (0.550000,-0.40846568) (0.600000,-0.44471708) (0.650000,-0.48924032) (0.700000,-0.52864850) (0.750000,-0.54577076) (0.800000,-0.52653670) (0.850000,-0.46966615) (0.900000,-0.39231211) (0.950000,-0.32532236) (1.000000,-0.29866910)};
\addplot[trajFail, color=samplecolor4, forget plot] coordinates {(0.000000,-0.84458858) (0.050000,-0.84549010) (0.100000,-0.82805133) (0.150000,-0.79094225) (0.200000,-0.73735273) (0.250000,-0.67424083) (0.300000,-0.60919482) (0.350000,-0.54824269) (0.400000,-0.49480534) (0.450000,-0.44945785) (0.500000,-0.41028810) (0.550000,-0.37380871) (0.600000,-0.33641493) (0.650000,-0.29618013) (0.700000,-0.25437137) (0.750000,-0.21589069) (0.800000,-0.18820393) (0.850000,-0.17960194) (0.900000,-0.19851412) (0.950000,-0.25039828) (1.000000,-0.29866910)};
\addplot[trajSuccess, color=samplecolor5, forget plot] coordinates {(0.000000,-0.84458858) (0.050000,-0.84091836) (0.100000,-0.79546833) (0.150000,-0.69673508) (0.200000,-0.55316406) (0.250000,-0.38851383) (0.300000,-0.23158279) (0.350000,-0.10627500) (0.400000,-0.02506734) (0.450000,0.01200062) (0.500000,0.01309847) (0.550000,-0.01155068) (0.600000,-0.05372939) (0.650000,-0.10706805) (0.700000,-0.16451226) (0.750000,-0.21713866) (0.800000,-0.25687021) (0.850000,-0.28111202) (0.900000,-0.29379714) (0.950000,-0.29918495) (1.000000,-0.29866910)};
\addplot[trajSuccess, color=samplecolor6, forget plot] coordinates {(0.000000,-0.84458858) (0.050000,-0.84623235) (0.100000,-0.83714437) (0.150000,-0.82097071) (0.200000,-0.79581469) (0.250000,-0.76028609) (0.300000,-0.71770865) (0.350000,-0.67542446) (0.400000,-0.64153004) (0.450000,-0.62204510) (0.500000,-0.61983204) (0.550000,-0.63442039) (0.600000,-0.66134739) (0.650000,-0.69067770) (0.700000,-0.70654607) (0.750000,-0.69057912) (0.800000,-0.63062704) (0.850000,-0.53121185) (0.900000,-0.41813242) (0.950000,-0.33025056) (1.000000,-0.29866910)};
\addplot[trajFail, color=samplecolor7, forget plot] coordinates {(0.000000,-0.84458858) (0.050000,-0.84804285) (0.100000,-0.84828669) (0.150000,-0.84943932) (0.200000,-0.84573209) (0.250000,-0.83011562) (0.300000,-0.80047190) (0.350000,-0.76046258) (0.400000,-0.71691352) (0.450000,-0.67635930) (0.500000,-0.64244604) (0.550000,-0.61471182) (0.600000,-0.58888322) (0.650000,-0.55863428) (0.700000,-0.51837695) (0.750000,-0.46646437) (0.800000,-0.40783668) (0.850000,-0.35408115) (0.900000,-0.31808546) (0.950000,-0.30288720) (1.000000,-0.29866910)};

% ------------------------------------------------------------------
% Velocity
% ------------------------------------------------------------------
\nextgroupplot[
    ylabel={Velocity},
    xticklabel=\empty
]

\addplot[trajLimit, forget plot] coordinates {(0,1) (1,1)};
\addplot[trajLimit, forget plot] coordinates {(0,-1) (1,-1)};

\addplot[trajSuccess, color=samplecolor0, forget plot] coordinates {(0.000000,-0.05421917) (0.050000,0.01982964) (0.100000,0.04247782) (0.150000,0.06206803) (0.200000,0.10502396) (0.250000,0.15750334) (0.300000,0.19094577) (0.350000,0.18652710) (0.400000,0.14342502) (0.450000,0.07393278) (0.500000,-0.00357438) (0.550000,-0.06737898) (0.600000,-0.09152094) (0.650000,-0.04810654) (0.700000,0.08033413) (0.750000,0.27865079) (0.800000,0.48229381) (0.850000,0.59196377) (0.900000,0.52736849) (0.950000,0.29552498) (1.000000,0.00000003)};
\addplot[trajSuccess, color=samplecolor1, forget plot] coordinates {(0.000000,-0.05421917) (0.050000,0.00330358) (0.100000,-0.02519644) (0.150000,-0.05439092) (0.200000,-0.02738948) (0.250000,0.04184049) (0.300000,0.10852901) (0.350000,0.13818598) (0.400000,0.12136131) (0.450000,0.06697622) (0.500000,-0.00762154) (0.550000,-0.07925246) (0.600000,-0.11518829) (0.650000,-0.07419338) (0.700000,0.07661492) (0.750000,0.32906669) (0.800000,0.60640210) (0.850000,0.77671534) (0.900000,0.71841294) (0.950000,0.41392854) (1.000000,0.00000003)};
\addplot[trajFail, color=samplecolor2, forget plot] coordinates {(0.000000,-0.05421917) (0.050000,-0.04874966) (0.100000,-0.19174722) (0.150000,-0.31526184) (0.200000,-0.30904573) (0.250000,-0.18346508) (0.300000,-0.01058469) (0.350000,0.14001563) (0.400000,0.23144071) (0.450000,0.26012772) (0.500000,0.24534638) (0.550000,0.21835802) (0.600000,0.21215694) (0.650000,0.25103256) (0.700000,0.33919394) (0.750000,0.44945273) (0.800000,0.52352369) (0.850000,0.50363070) (0.900000,0.39784688) (0.950000,0.28695375) (1.000000,0.00000003)};
\addplot[trajFail, color=samplecolor3, forget plot] coordinates {(0.000000,-0.05421917) (0.050000,0.05957938) (0.100000,0.18034960) (0.150000,0.30637512) (0.200000,0.41761935) (0.250000,0.47650310) (0.300000,0.45701262) (0.350000,0.36344922) (0.400000,0.22600839) (0.450000,0.07966878) (0.500000,-0.05274351) (0.550000,-0.16111995) (0.600000,-0.23420703) (0.650000,-0.24802424) (0.700000,-0.17326361) (0.750000,-0.00295856) (0.800000,0.21847558) (0.850000,0.39710316) (0.900000,0.43232527) (0.950000,0.28269249) (1.000000,0.00000003)};
\addplot[trajFail, color=samplecolor4, forget plot] coordinates {(0.000000,-0.05421917) (0.050000,0.04375016) (0.100000,0.15196019) (0.150000,0.25723207) (0.200000,0.33143330) (0.250000,0.36258376) (0.300000,0.35447407) (0.350000,0.31958261) (0.400000,0.27366588) (0.450000,0.23204920) (0.500000,0.20653512) (0.550000,0.20230360) (0.600000,0.21511684) (0.650000,0.23081338) (0.700000,0.22907571) (0.750000,0.19138591) (0.800000,0.10848866) (0.850000,-0.02061447) (0.900000,-0.19714057) (0.950000,-0.35793787) (1.000000,0.00000003)};
\addplot[trajSuccess, color=samplecolor5, forget plot] coordinates {(0.000000,-0.05421917) (0.050000,0.11753095) (0.100000,0.39896166) (0.150000,0.68968683) (0.200000,0.88251865) (0.250000,0.91930509) (0.300000,0.80159831) (0.350000,0.57905978) (0.400000,0.32365257) (0.450000,0.09640358) (0.500000,-0.07432418) (0.550000,-0.19199637) (0.600000,-0.27104419) (0.650000,-0.31523007) (0.700000,-0.31449118) (0.750000,-0.26225618) (0.800000,-0.17662808) (0.850000,-0.09705105) (0.900000,-0.04855088) (0.950000,-0.01048370) (1.000000,0.00000003)};
\addplot[trajSuccess, color=samplecolor6, forget plot] coordinates {(0.000000,-0.05421917) (0.050000,0.02743519) (0.100000,0.07013984) (0.150000,0.11203500) (0.200000,0.16918230) (0.250000,0.22239548) (0.300000,0.24354224) (0.350000,0.21850051) (0.400000,0.15244751) (0.450000,0.06140586) (0.500000,-0.03643179) (0.550000,-0.12169612) (0.600000,-0.16837551) (0.650000,-0.14254071) (0.700000,-0.01589923) (0.750000,0.20563482) (0.800000,0.45684463) (0.850000,0.62312913) (0.900000,0.59524626) (0.950000,0.35002467) (1.000000,0.00000003)};
\addplot[trajFail, color=samplecolor7, forget plot] coordinates {(0.000000,-0.05421917) (0.050000,-0.00016360) (0.100000,-0.00604115) (0.150000,-0.00048842) (0.200000,0.04881109) (0.250000,0.12671050) (0.300000,0.19899324) (0.350000,0.23888887) (0.400000,0.23869419) (0.450000,0.20841727) (0.500000,0.16885039) (0.550000,0.14343365) (0.600000,0.14967373) (0.650000,0.19190629) (0.700000,0.25719404) (0.750000,0.31508216) (0.800000,0.32514542) (0.850000,0.25901353) (0.900000,0.13737236) (0.950000,0.04353387) (1.000000,0.00000003)};

% ------------------------------------------------------------------
% Acceleration
% ------------------------------------------------------------------
\nextgroupplot[
    ylabel={Acceleration},
    xlabel={Time [s]}
]

\addplot[trajLimit, forget plot] coordinates {(0,1) (1,1)};
\addplot[trajLimit, forget plot] coordinates {(0,-1) (1,-1)};

\addplot[trajSuccess, color=samplecolor0, forget plot] coordinates {(0.000000,0.21208197) (0.050000,0.08337014) (0.100000,0.02629672) (0.150000,0.06140223) (0.200000,0.10463452) (0.250000,0.09493051) (0.300000,0.03229904) (0.350000,-0.05000554) (0.400000,-0.11805553) (0.450000,-0.15370637) (0.500000,-0.14916015) (0.550000,-0.09737275) (0.600000,0.01051147) (0.650000,0.16976361) (0.700000,0.33971328) (0.750000,0.43158633) (0.800000,0.34808037) (0.850000,0.06103745) (0.900000,-0.31753263) (0.950000,-0.57224661) (1.000000,-0.56754702)};
\addplot[trajSuccess, color=samplecolor1, forget plot] coordinates {(0.000000,0.21208197) (0.050000,0.00861530) (0.100000,-0.08841679) (0.150000,-0.00813872) (0.200000,0.10956550) (0.250000,0.15102738) (0.300000,0.10375554) (0.350000,0.01208000) (0.400000,-0.07604170) (0.450000,-0.13563734) (0.500000,-0.15522052) (0.550000,-0.12042767) (0.600000,-0.00901339) (0.650000,0.18511634) (0.700000,0.41659066) (0.750000,0.56723148) (0.800000,0.49595606) (0.850000,0.14114155) (0.900000,-0.38202336) (0.950000,-0.78919703) (1.000000,-0.77714211)};
\addplot[trajFail, color=samplecolor2, forget plot] coordinates {(0.000000,0.21208197) (0.050000,-0.18437997) (0.100000,-0.32320309) (0.150000,-0.13224082) (0.200000,0.15084024) (0.250000,0.32527575) (0.300000,0.34207666) (0.350000,0.24815662) (0.400000,0.11675162) (0.450000,0.00478526) (0.500000,-0.05315398) (0.550000,-0.04346064) (0.600000,0.02713175) (0.650000,0.13019262) (0.700000,0.21353406) (0.750000,0.20704293) (0.800000,0.06767141) (0.850000,-0.14676592) (0.900000,-0.23914802) (0.950000,-0.23422682) (1.000000,-1.28240883)};
\addplot[trajFail, color=samplecolor3, forget plot] coordinates {(0.000000,0.21208197) (0.050000,0.23534860) (0.100000,0.24885258) (0.150000,0.24848832) (0.200000,0.18272527) (0.250000,0.04349998) (0.300000,-0.11987211) (0.350000,-0.24347252) (0.400000,-0.29404539) (0.450000,-0.28370559) (0.500000,-0.24314369) (0.550000,-0.18710123) (0.600000,-0.09701744) (0.650000,0.05249906) (0.700000,0.25007761) (0.750000,0.41631302) (0.800000,0.43668181) (0.850000,0.24172667) (0.900000,-0.11588874) (0.950000,-0.46440557) (1.000000,-0.62473810)};
\addplot[trajFail, color=samplecolor4, forget plot] coordinates {(0.000000,0.21208197) (0.050000,0.20195596) (0.100000,0.22393475) (0.150000,0.18679735) (0.200000,0.10621692) (0.250000,0.01990097) (0.300000,-0.04800124) (0.350000,-0.08620106) (0.400000,-0.09226213) (0.450000,-0.07017197) (0.500000,-0.03005703) (0.550000,0.01174545) (0.600000,0.03466312) (0.650000,0.02107212) (0.700000,-0.03450247) (0.750000,-0.11931718) (0.800000,-0.21220945) (0.850000,-0.30505031) (0.900000,-0.39209878) (0.950000,-0.11097067) (1.000000,2.08940935)};
\addplot[trajSuccess, color=samplecolor5, forget plot] coordinates {(0.000000,0.21208197) (0.050000,0.47607857) (0.100000,0.61240298) (0.150000,0.51298511) (0.200000,0.23879339) (0.250000,-0.09072740) (0.300000,-0.36268973) (0.350000,-0.50225824) (0.400000,-0.49830103) (0.450000,-0.40129915) (0.500000,-0.28358895) (0.550000,-0.19275090) (0.600000,-0.12481171) (0.650000,-0.04795263) (0.700000,0.05401104) (0.750000,0.14880443) (0.800000,0.17932110) (0.850000,0.12881272) (0.900000,0.07465253) (0.950000,0.08066676) (1.000000,-0.12972477)};
\addplot[trajSuccess, color=samplecolor6, forget plot] coordinates {(0.000000,0.21208197) (0.050000,0.11351392) (0.100000,0.07261796) (0.150000,0.10068095) (0.200000,0.12033239) (0.250000,0.08236156) (0.300000,-0.00264833) (0.350000,-0.09541596) (0.400000,-0.16314930) (0.450000,-0.19493228) (0.500000,-0.19021441) (0.550000,-0.14228323) (0.600000,-0.03267894) (0.650000,0.14646386) (0.700000,0.35921216) (0.750000,0.50489813) (0.800000,0.45991701) (0.850000,0.16572237) (0.900000,-0.28674215) (0.950000,-0.65616459) (1.000000,-0.66344827)};
\addplot[trajFail, color=samplecolor7, forget plot] coordinates {(0.000000,0.21208197) (0.050000,0.02262094) (0.100000,-0.02007738) (0.150000,0.05326988) (0.200000,0.13765819) (0.250000,0.16163911) (0.300000,0.11819392) (0.350000,0.03892469) (0.400000,-0.03612262) (0.450000,-0.07778662) (0.500000,-0.07237663) (0.550000,-0.02320668) (0.600000,0.04974985) (0.650000,0.11489376) (0.700000,0.13591066) (0.750000,0.08144306) (0.800000,-0.05193811) (0.850000,-0.20698042) (0.900000,-0.24792492) (0.950000,-0.10903613) (1.000000,-0.16900814)};

% ------------------------------------------------------------------
% Jerk
% ------------------------------------------------------------------
% \nextgroupplot[
%     ylabel={Jerk},
%     xlabel={Time [s]}
% ]

% \addplot[trajLimit, forget plot] coordinates {(0,1) (1,1)};
% \addplot[trajLimit, forget plot] coordinates {(0,-1) (1,-1)};

% \addplot[trajSuccess, color=samplecolor0, forget plot] coordinates {(0.000000,-0.14130570) (0.050000,-0.15496315) (0.100000,-0.00116597) (0.150000,0.07540417) (0.200000,0.02930360) (0.250000,-0.05529704) (0.300000,-0.10910867) (0.350000,-0.10975886) (0.400000,-0.07407565) (0.450000,-0.02274096) (0.500000,0.03674132) (0.550000,0.10866784) (0.600000,0.18848395) (0.650000,0.24213080) (0.700000,0.20534979) (0.750000,0.02393678) (0.800000,-0.26272246) (0.850000,-0.50332135) (0.900000,-0.48701891) (0.950000,-0.17981191) (1.000000,0.16155633)};
% \addplot[trajSuccess, color=samplecolor1, forget plot] coordinates {(0.000000,-0.17445935) (0.050000,-0.26643836) (0.100000,0.00875815) (0.150000,0.17447858) (0.200000,0.12305658) (0.250000,-0.01023141) (0.300000,-0.10874394) (0.350000,-0.13247253) (0.400000,-0.10533474) (0.450000,-0.05687167) (0.500000,0.00584622) (0.550000,0.09600828) (0.600000,0.21367674) (0.650000,0.31239805) (0.700000,0.29779568) (0.750000,0.08299892) (0.800000,-0.29632843) (0.850000,-0.65666270) (0.900000,-0.71761554) (0.950000,-0.33215642) (1.000000,0.40244174)};
% \addplot[trajFail, color=samplecolor2, forget plot] coordinates {(0.000000,-0.47614473) (0.050000,-0.44863704) (0.100000,0.07307096) (0.150000,0.39030564) (0.200000,0.34290624) (0.250000,0.12885521) (0.300000,-0.07004367) (0.350000,-0.17118318) (0.400000,-0.17836593) (0.450000,-0.12269524) (0.500000,-0.03409119) (0.550000,0.05933555) (0.600000,0.12898251) (0.650000,0.14345202) (0.700000,0.06923729) (0.750000,-0.09881043) (0.800000,-0.27425525) (0.850000,-0.26581889) (0.900000,0.02825056) (0.950000,-0.25588804) (1.000000,-3.36982846)};
% \addplot[trajFail, color=samplecolor3, forget plot] coordinates {(0.000000,0.08267524) (0.050000,0.01352328) (0.100000,0.02034710) (0.150000,-0.03561586) (0.200000,-0.14776011) (0.250000,-0.22399673) (0.300000,-0.21103707) (0.350000,-0.12191419) (0.400000,-0.02122277) (0.450000,0.04188729) (0.500000,0.06599841) (0.550000,0.09379269) (0.600000,0.16166179) (0.650000,0.24931636) (0.700000,0.27667156) (0.750000,0.15378685) (0.800000,-0.11549658) (0.850000,-0.41071093) (0.900000,-0.53363568) (0.950000,-0.38386217) (1.000000,-0.04340383)};
% \addplot[trajFail, color=samplecolor4, forget plot] coordinates {(0.000000,-0.14111203) (0.050000,0.04798429) (0.100000,-0.00612512) (0.150000,-0.09059645) (0.200000,-0.12245926) (0.250000,-0.11027854) (0.300000,-0.07460361) (0.350000,-0.03031542) (0.400000,0.01267463) (0.450000,0.04596003) (0.500000,0.06096935) (0.550000,0.04946156) (0.600000,0.00951475) (0.650000,-0.04848560) (0.700000,-0.10166452) (0.750000,-0.12700331) (0.800000,-0.12695976) (0.850000,-0.13447858) (0.900000,-0.04352228) (0.950000,1.15465724) (1.000000,5.73953724)};
% \addplot[trajSuccess, color=samplecolor5, forget plot] coordinates {(0.000000,0.31128034) (0.050000,0.32872945) (0.100000,0.02537587) (0.150000,-0.28297427) (0.200000,-0.44488239) (0.250000,-0.43784845) (0.300000,-0.29479706) (0.350000,-0.08770756) (0.400000,0.08594660) (0.450000,0.16401282) (0.500000,0.14896226) (0.550000,0.10347185) (0.600000,0.09235006) (0.650000,0.12446332) (0.700000,0.14874624) (0.750000,0.09812248) (0.800000,-0.01934797) (0.850000,-0.10055361) (0.900000,-0.02579193) (0.950000,-0.01266769) (1.000000,-0.78662997)};
% \addplot[trajSuccess, color=samplecolor6, forget plot] coordinates {(0.000000,-0.10304156) (0.050000,-0.11824359) (0.100000,0.00489737) (0.150000,0.05170862) (0.200000,-0.00921599) (0.250000,-0.09228247) (0.300000,-0.13242447) (0.350000,-0.11558455) (0.400000,-0.06919914) (0.450000,-0.01877359) (0.500000,0.03304284) (0.550000,0.10415202) (0.600000,0.20089616) (0.650000,0.28594610) (0.700000,0.27681541) (0.750000,0.09466928) (0.800000,-0.23438613) (0.850000,-0.55698568) (0.900000,-0.63307232) (0.950000,-0.31907701) (1.000000,0.34380510)};
% \addplot[trajFail, color=samplecolor7, forget plot] coordinates {(0.000000,-0.31712815) (0.050000,-0.17014925) (0.100000,0.04241476) (0.150000,0.13304324) (0.200000,0.08297072) (0.250000,-0.01769016) (0.300000,-0.09421582) (0.350000,-0.11482801) (0.400000,-0.08552235) (0.450000,-0.02626887) (0.500000,0.04045610) (0.550000,0.09049635) (0.600000,0.10340714) (0.650000,0.06784568) (0.700000,-0.01763478) (0.750000,-0.13423702) (0.800000,-0.22144589) (0.850000,-0.17258447) (0.900000,0.08426926) (0.950000,0.22159280) (1.000000,-0.66331804)};

\end{groupplot}

% Compact semantic legend above the first axis
\node[
    anchor=south,
    inner sep=1pt,
    yshift=0.01cm
] at (group c1r1.north) {\pgfplotslegendfromname{trajlegend}};

\end{tikzpicture}
